Candidate X-ray-Emitting OB Stars in the Carina Nebula Identified Via Infrared Spectral Energy Distributions

We report the results of a new survey of massive, OB stars throughout the Carina Nebula using the X-ray point source catalog provided by the Chandra Carina Complex Project (CCCP) in conjunction with infrared (IR) photometry from the Two Micron All-Sky Survey and the Spitzer Space Telescope Vela--Carina survey. Mid-IR photometry is relatively unaffected by extinction, hence it provides strong constraints on the luminosities of OB stars, assuming that their association with the Carina Nebula, and hence their distance, is confirmed. We fit model stellar atmospheres to the optical (UBV) and IR spectral energy distributions (SEDs) of 182 OB stars with known spectral types and measure the bolometric luminosity and extinction for each star. We find that the extinction law measured toward the OB stars has two components: Av=1--1.5 mag produced by foreground dust with a ratio of total-to-selective absorption Rv=3.1 plus a contribution from local dust with Rv>4.0 in the Carina molecular clouds that increases as Av increases. Using X-ray emission as a strong indicator of association with Carina, we identify 94 candidate OB stars with Lbol\geq10^4 Lsun by fitting their IR SEDs. If the candidate OB stars are eventually confirmed by follow-up spectroscopic observations, the number of cataloged OB stars in the Carina Nebula will increase by ~50%. Correcting for incompleteness due to OB stars falling below the Lbol cutoff or the CCCP detection limit, these results potentially double the size of the young massive stellar population.

==> (inline-0) <==
\begin{deluxetable}{l@{\hspace{-0.4cm}}c@{\hspace{-0.35cm}}c@{}c@{\hspace{-0.35cm}}c@{}c@{\hspace{-2mm}}r@{\hspace{-1mm}}r@{\hspace{-1mm}}r@{\hspace{-1mm}}r@{\hspace{-1mm}}r@{\hspace{-1mm}}r@{\hspace{-1mm}}rc}\setcounter{table}{1}
%\tabletypesize{\tiny}
\tablecaption{Validation Sample of Cataloged Carina OB Stars: SED Fitting Results and IR Photometry\label{val}}
\tablewidth{0pt}
%\rotate
%\setlength{\tabcolsep}{-0.05in}
\tablehead{
\colhead{(1)\tablenotemark{a}} & \colhead{(2)\tablenotemark{a}} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \multicolumn{7}{c}{(7)--(13)} & \colhead{(14)} \\
\colhead{Star} & \colhead{$A_V(BV)$} & \colhead{$T_{\rm
    eff}$(ST)\tablenotemark{b}} & \colhead{$\log{L_{\rm bol}}$} & \colhead{$A_V$} & \colhead{} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{[3.6]} & \colhead{[4.5]} & \colhead{[5.8]} & \colhead{[8.0]} & \colhead{} \\
\colhead{Name} & \colhead{(mag)} & {(kK)} & \colhead{(\Lsun)} &  \colhead{(mag)} & \colhead{SSTGLMA\tablenotemark{c}} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{IRE?\tablenotemark{d}}
}\\
\startdata
\scriptsize HD 92607    & \scriptsize 1.14 & \scriptsize 35.0 & \scriptsize 5.21 & \scriptsize 1.34 & \scriptsize         G287.1147-01.0236 & \scriptsize   7.91 & \scriptsize   7.87 &  \scriptsize  7.88 &  \scriptsize  7.92 & \scriptsize   7.97 &   \scriptsize 7.98 &  \scriptsize  8.04 &                 \\
\scriptsize HD 305443   & \scriptsize  1.20 & \scriptsize 21.0 & \scriptsize 3.71 & \scriptsize  1.18 & \scriptsize         G287.2169-01.1326 & \scriptsize  10.23 & \scriptsize  10.22 & \scriptsize  10.25 & \scriptsize  10.22 & \scriptsize   10.11 & \scriptsize   9.66 & \scriptsize   8.78 & \scriptsize            I3,I4 \\
\scriptsize HD 92644    & \scriptsize  0.72 & \scriptsize 24.0 & \scriptsize 4.36 & \scriptsize  0.74 & \scriptsize         G287.1386-00.9831 & \scriptsize   8.84 & \scriptsize   8.90 & \scriptsize   8.95 & \scriptsize   8.95 & \scriptsize    9.00 & \scriptsize   8.93 & \scriptsize   8.99 & \scriptsize                \\
\scriptsize LS 1745     & \scriptsize  0.44 & \scriptsize 21.0 & \scriptsize 3.76 & \scriptsize  0.56 & \scriptsize         G287.3038-01.2513 & \scriptsize   9.98 & \scriptsize  10.01 & \scriptsize  10.03 & \scriptsize  10.12 & \scriptsize   10.06 & \scriptsize  10.02 & \scriptsize   9.81 & \scriptsize                \\
\scriptsize HD 92741    & \scriptsize  0.65 & \scriptsize 24.0 & \scriptsize 4.98 & \scriptsize  0.72 & \scriptsize         G287.3067-01.1132 & \scriptsize   7.29 & \scriptsize   7.35 & \scriptsize   7.35 & \scriptsize   7.36 & \scriptsize    7.47 & \scriptsize   7.42 & \scriptsize   7.41 & \scriptsize                \\
\scriptsize LS 1760     & \scriptsize  2.32 & \scriptsize 21.0 & \scriptsize 4.11 & \scriptsize  2.22 & \scriptsize         G287.3069-01.1006 & \scriptsize   9.56 & \scriptsize   9.40 & \scriptsize   9.32 & \scriptsize   9.32 & \scriptsize    9.24 & \scriptsize   9.25 & \scriptsize   9.27 & \scriptsize                \\
\scriptsize LS 1763     & \scriptsize  1.44 & \scriptsize 21.0 & \scriptsize 3.54 & \scriptsize  1.36 & \scriptsize         G287.3866-01.2251 & \scriptsize  10.74 & \scriptsize  10.68 & \scriptsize  10.67 & \scriptsize  10.67 & \scriptsize   10.61 & \scriptsize  10.62 & \scriptsize  10.58 & \scriptsize                \\
\scriptsize HD 303225   & \scriptsize  1.00 & \scriptsize 24.0 & \scriptsize 4.02 & \scriptsize  1.04 & \scriptsize         G287.2005-00.8168 & \scriptsize   9.80 & \scriptsize   9.86 & \scriptsize   9.83 & \scriptsize   9.90 & \scriptsize    9.89 & \scriptsize   9.71 & \scriptsize   9.53 & \scriptsize                \\
\scriptsize HD 92852    & \scriptsize  0.86 & \scriptsize 26.0 & \scriptsize 4.16 & \scriptsize  0.95 & \scriptsize         G286.9717-00.3124 & \scriptsize   9.67 & \scriptsize   9.68 & \scriptsize   9.72 & \scriptsize   9.68 & \scriptsize    9.77 & \scriptsize   9.71 & \scriptsize   9.66 & \scriptsize                \\
\scriptsize HD 303202   & \scriptsize  1.16 & \scriptsize 17.5 & \scriptsize 3.80 & \scriptsize  0.98 & \scriptsize         G287.0516-00.4524 & \scriptsize   9.43 & \scriptsize   9.43 & \scriptsize   9.43 & \scriptsize   9.52 & \scriptsize    9.50 & \scriptsize   9.47 & \scriptsize   9.26 & \scriptsize                \\
\scriptsize HD 303189   & \scriptsize  1.04 & \scriptsize 21.0 & \scriptsize 3.70 & \scriptsize  0.88 & \scriptsize         G286.9909-00.3252 & \scriptsize  10.14 & \scriptsize  10.16 & \scriptsize  10.19 & \scriptsize  10.19 & \scriptsize   10.26 & \scriptsize  10.15 & \scriptsize  10.14 & \scriptsize                \\
\scriptsize HD 305452   & \scriptsize  0.94 & \scriptsize 21.0 & \scriptsize 4.11 & \scriptsize  1.07 & \scriptsize         G287.4795-01.2133 & \scriptsize   9.23 & \scriptsize   9.19 & \scriptsize   9.17 & \scriptsize   9.15 & \scriptsize    9.25 & \scriptsize   9.18 & \scriptsize   9.12 & \scriptsize                \\
\scriptsize HD 92877    & \scriptsize  0.68 & \scriptsize 21.0 & \scriptsize 4.22 & \scriptsize  0.38 & \scriptsize         G287.3762-00.9993 & \scriptsize   8.58 & \scriptsize   8.62 & \scriptsize   8.67 & \scriptsize   8.91 & \scriptsize    9.02 & \scriptsize   8.96 & \scriptsize   9.01 & \scriptsize                \\
\scriptsize HD 305439A  & \scriptsize  2.93 & \scriptsize 29.5 & \scriptsize 5.17 & \scriptsize  2.98 & \scriptsize         G287.4098-01.0496 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize   7.83 & \scriptsize    7.80 & \scriptsize   7.75 & \scriptsize   7.66 & \scriptsize                \\
\scriptsize LS 1778     & \scriptsize  1.34 & \scriptsize 26.0 & \scriptsize 3.95 & \scriptsize  1.30 & \scriptsize         G287.0195-00.3222 & \scriptsize  10.27 & \scriptsize  10.28 & \scriptsize  10.23 & \scriptsize  10.30 & \scriptsize   10.21 & \scriptsize   9.85 & \scriptsize   8.59 & \scriptsize            I3,I4 \\
\scriptsize HD 303297   & \scriptsize  1.08 & \scriptsize 26.0 & \scriptsize 4.23 & \scriptsize  0.96 & \scriptsize         G287.0328-00.3394 & \scriptsize   9.42 & \scriptsize   9.51 & \scriptsize   9.50 & \scriptsize   9.60 & \scriptsize    9.57 & \scriptsize   9.52 & \scriptsize   9.57 & \scriptsize                \\
\scriptsize HD 92894    & \scriptsize  1.43 & \scriptsize 29.5 & \scriptsize 4.62 & \scriptsize  1.47 & \scriptsize         G287.0253-00.3142 & \scriptsize   9.06 & \scriptsize   9.05 & \scriptsize   9.02 & \scriptsize   9.11 & \scriptsize    9.15 & \scriptsize   8.97 & \scriptsize   8.87 & \scriptsize                \\
\scriptsize HD 303296   & \scriptsize  1.10 & \scriptsize 26.0 & \scriptsize 4.24 & \scriptsize  1.02 & \scriptsize         G287.0519-00.3221 & \scriptsize   9.41 & \scriptsize   9.44 & \scriptsize   9.49 & \scriptsize   9.52 & \scriptsize    9.58 & \scriptsize   9.54 & \scriptsize   9.62 & \scriptsize                \\
\scriptsize HD 92937    & \scriptsize  1.20 & \scriptsize 19.0 & \scriptsize 4.24 & \scriptsize  1.13 & \scriptsize         G287.2718-00.6977 & \scriptsize   8.53 & \scriptsize   8.54 & \scriptsize   8.47 & \scriptsize   8.53 & \scriptsize    8.54 & \scriptsize   8.52 & \scriptsize   8.68 & \scriptsize                \\
\scriptsize Coll228-30  & \scriptsize  1.08 & \scriptsize 24.0 & \scriptsize 3.71 & \scriptsize  1.10 & \scriptsize         G287.4684-01.0448 & \scriptsize  10.62 & \scriptsize  10.64 & \scriptsize  10.66 & \scriptsize  10.71 & \scriptsize   10.68 & \scriptsize  10.57 & \scriptsize  10.47 & \scriptsize                \\
\scriptsize HD 92964    & \scriptsize  1.58 & \scriptsize 19.0 & \scriptsize 5.87 & \scriptsize  1.61 & \scriptsize         G287.1091-00.3582 & \scriptsize   4.67 & \scriptsize   4.44 & \scriptsize   4.51 & \scriptsize \nodata & \scriptsize    4.69 & \scriptsize   4.37 & \scriptsize   4.33 & \scriptsize                \\
\scriptsize HD 305438   & \scriptsize  0.98 & \scriptsize 35.0 & \scriptsize 4.76 & \scriptsize  0.85 & \scriptsize         G287.4416-00.9615 & \scriptsize   8.88 & \scriptsize   8.93 & \scriptsize   8.98 & \scriptsize   9.07 & \scriptsize    9.12 & \scriptsize   9.08 & \scriptsize   9.08 & \scriptsize                \\
\scriptsize LS 1790     & \scriptsize  1.18 & \scriptsize 28.0 & \scriptsize 3.89 & \scriptsize  1.15 & \scriptsize         G287.0697-00.2693 & \scriptsize  10.54 & \scriptsize  10.57 & \scriptsize  10.60 & \scriptsize  10.61 & \scriptsize   10.61 & \scriptsize  10.77 & \scriptsize  10.98 & \scriptsize                \\
\scriptsize HD 305437   & \scriptsize  0.93 & \scriptsize 28.0 & \scriptsize 4.50 & \scriptsize  0.96 & \scriptsize         G287.4288-00.9315 & \scriptsize   9.03 & \scriptsize   9.07 & \scriptsize   9.10 & \scriptsize   9.09 & \scriptsize    9.03 & \scriptsize   8.77 & \scriptsize   8.33 & \scriptsize            I3,I4 \\
\scriptsize HD 303313   & \scriptsize  1.48 & \scriptsize 24.0 & \scriptsize 3.98 & \scriptsize  1.29 & \scriptsize         G287.2264-00.5331 & \scriptsize   9.92 & \scriptsize   9.93 & \scriptsize   9.93 & \scriptsize   9.92 & \scriptsize    9.91 & \scriptsize  10.01 & \scriptsize  10.14 & \scriptsize                \\
\scriptsize HD 305535   & \scriptsize  0.94 & \scriptsize 19.0 & \scriptsize 3.91 & \scriptsize  0.82 & \scriptsize         G287.4936-01.0103 & \scriptsize   9.30 & \scriptsize   9.27 & \scriptsize   9.32 & \scriptsize   9.27 & \scriptsize    9.43 & \scriptsize   9.35 & \scriptsize   9.37 & \scriptsize                \\
\scriptsize HD 305515   & \scriptsize  1.12 & \scriptsize 24.0 & \scriptsize 3.77 & \scriptsize  0.92 & \scriptsize         G287.4581-00.9030 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize  10.45 & \scriptsize   10.67 & \scriptsize  10.34 & \scriptsize  10.40 & \scriptsize                \\
\scriptsize HD 93002    & \scriptsize  1.12 & \scriptsize 29.5 & \scriptsize 4.43 & \scriptsize  1.12 & \scriptsize         G287.0907-00.2177 & \scriptsize   9.45 & \scriptsize   9.46 & \scriptsize   9.46 & \scriptsize   9.52 & \scriptsize    9.53 & \scriptsize   9.47 & \scriptsize   9.39 & \scriptsize                \\
\scriptsize HD 303316   & \scriptsize  2.24 & \scriptsize 39.0 & \scriptsize 5.14 & \scriptsize  2.30 & \scriptsize         G287.4139-00.7887 & \scriptsize   8.70 & \scriptsize   8.62 & \scriptsize   8.50 & \scriptsize   8.48 & \scriptsize    8.50 & \scriptsize   8.47 & \scriptsize   8.49 & \scriptsize                \\
\scriptsize HD 93028    & \scriptsize  0.82 & \scriptsize 33.0 & \scriptsize 4.86 & \scriptsize  0.81 & \scriptsize         G287.6399-01.1917 & \scriptsize   8.47 & \scriptsize   8.53 & \scriptsize   8.61 & \scriptsize   8.61 & \scriptsize    8.63 & \scriptsize   8.71 & \scriptsize   8.67 & \scriptsize                \\
\scriptsize HD 305516   & \scriptsize  1.36 & \scriptsize 28.0 & \scriptsize 4.33 & \scriptsize  1.30 & \scriptsize         G287.4754-00.8832 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize   9.63 & \scriptsize    9.45 & \scriptsize   9.18 & \scriptsize   8.28 & \scriptsize            I3,I4 \\
\scriptsize HD 93026    & \scriptsize  1.00 & \scriptsize 24.0 & \scriptsize 4.09 & \scriptsize  0.90 & \scriptsize         G287.1566-00.2855 & \scriptsize   9.58 & \scriptsize   9.56 & \scriptsize   9.58 & \scriptsize   9.65 & \scriptsize    9.67 & \scriptsize   9.62 & \scriptsize   9.70 & \scriptsize                \\
\scriptsize HD 93027    & \scriptsize  1.02 & \scriptsize 31.5 & \scriptsize 4.81 & \scriptsize  1.08 & \scriptsize         G287.6130-01.1302 & \scriptsize   8.67 & \scriptsize   8.72 & \scriptsize   8.67 & \scriptsize   8.77 & \scriptsize    8.78 & \scriptsize   8.73 & \scriptsize   8.66 & \scriptsize                \\
\scriptsize HD 93056    & \scriptsize  0.72 & \scriptsize 26.0 & \scriptsize 4.43 & \scriptsize  0.86 & \scriptsize         G287.6134-01.0895 & \scriptsize   8.95 & \scriptsize   8.98 & \scriptsize   9.00 & \scriptsize   9.01 & \scriptsize    9.08 & \scriptsize   9.07 & \scriptsize   9.05 & \scriptsize                \\
\scriptsize HD 303312   & \scriptsize  2.28 & \scriptsize 29.5 & \scriptsize 4.71 & \scriptsize  2.28 & \scriptsize         G287.3328-00.5494 & \scriptsize   9.14 & \scriptsize   9.01 & \scriptsize   8.88 & \scriptsize   8.88 & \scriptsize    8.85 & \scriptsize   8.85 & \scriptsize   8.82 & \scriptsize                \\
\scriptsize Tr14-30     & \scriptsize  2.64 & \scriptsize 26.0 & \scriptsize 4.81 & \scriptsize  2.92 & \scriptsize         G287.3829-00.6320 & \scriptsize   8.65 & \scriptsize   8.46 & \scriptsize   8.30 & \scriptsize   8.28 & \scriptsize    8.16 & \scriptsize   8.18 & \scriptsize \nodata & \scriptsize                \\
\scriptsize LS 1809     & \scriptsize  3.16 & \scriptsize 37.0 & \scriptsize 5.03 & \scriptsize  3.08 & \scriptsize         G287.4025-00.6332 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize   8.68 & \scriptsize    8.66 & \scriptsize   8.61 & \scriptsize   8.68 & \scriptsize                \\
\scriptsize HD 305556   & \scriptsize  1.19 & \scriptsize 29.5 & \scriptsize 4.95 & \scriptsize  1.59 & \scriptsize         G287.7569-01.2877 & \scriptsize   8.30 & \scriptsize   8.30 & \scriptsize   8.17 & \scriptsize   8.23 & \scriptsize    8.25 & \scriptsize   8.20 & \scriptsize   8.20 & \scriptsize                \\
\scriptsize Tr14-28     & \scriptsize  2.42 & \scriptsize 21.0 & \scriptsize 3.64 & \scriptsize  3.15 & \scriptsize         G287.3931-00.6053 & \scriptsize  11.02 & \scriptsize  10.76 & \scriptsize  10.63 & \scriptsize  10.55 & \scriptsize   10.50 & \scriptsize  10.37 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr14-27     & \scriptsize  2.20 & \scriptsize 33.0 & \scriptsize 4.42 & \scriptsize  2.62 & \scriptsize         G287.3915-00.6007 & \scriptsize  10.23 & \scriptsize  10.05 & \scriptsize   9.90 & \scriptsize   9.84 & \scriptsize    9.81 & \scriptsize   9.90 & \scriptsize \nodata & \scriptsize                \\
\scriptsize HD 305518   & \scriptsize  2.36 & \scriptsize 31.5 & \scriptsize 4.97 & \scriptsize  2.48 & \scriptsize         G287.5057-00.8142 & \scriptsize   8.70 & \scriptsize   8.50 & \scriptsize   8.47 & \scriptsize   8.39 & \scriptsize    8.43 & \scriptsize   8.42 & \scriptsize   8.33 & \scriptsize                \\
\scriptsize LS 1813     & \scriptsize  1.40 & \scriptsize 21.0 & \scriptsize 3.80 & \scriptsize  1.22 & \scriptsize         G287.5478-00.8885 & \scriptsize  10.02 & \scriptsize   9.99 & \scriptsize   9.97 & \scriptsize   9.95 & \scriptsize   10.02 & \scriptsize   9.95 & \scriptsize   9.95 & \scriptsize                \\
\scriptsize Tr14-20     & \scriptsize  2.00 & \scriptsize 39.0 & \scriptsize 5.17 & \scriptsize  2.35 & \scriptsize         G287.3900-00.5853 & \scriptsize   8.66 & \scriptsize   8.52 & \scriptsize   8.50 & \scriptsize   8.43 & \scriptsize    8.42 & \scriptsize   8.42 & \scriptsize   8.48 & \scriptsize                \\
\scriptsize HD 93097    & \scriptsize  0.96 & \scriptsize 29.5 & \scriptsize 4.32 & \scriptsize  1.07 & \scriptsize         G287.6486-01.0689 & \scriptsize   9.73 & \scriptsize   9.75 & \scriptsize   9.77 & \scriptsize   9.85 & \scriptsize    9.82 & \scriptsize   9.71 & \scriptsize   9.59 & \scriptsize                \\
\scriptsize Tr14-21     & \scriptsize  2.52 & \scriptsize 33.0 & \scriptsize 4.64 & \scriptsize  2.58 & \scriptsize         G287.3976-00.5905 & \scriptsize   9.55 & \scriptsize   9.39 & \scriptsize   9.26 & \scriptsize   9.32 & \scriptsize    9.31 & \scriptsize   9.38 & \scriptsize   9.43 & \scriptsize                \\
\scriptsize Tr14-22     & \scriptsize  2.08 & \scriptsize 21.0 & \scriptsize 3.54 & \scriptsize  2.37 & \scriptsize         G287.3992-00.5931 & \scriptsize  11.20 & \scriptsize  10.97 & \scriptsize  10.85 & \scriptsize  10.67 & \scriptsize   10.64 & \scriptsize  10.40 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Coll228-48  & \scriptsize  0.76 & \scriptsize 24.0 & \scriptsize 3.49 & \scriptsize  0.78 & \scriptsize         G287.6771-01.1140 & \scriptsize  11.02 & \scriptsize  11.09 & \scriptsize  11.10 & \scriptsize  11.17 & \scriptsize   11.18 & \scriptsize  11.11 & \scriptsize \nodata & \scriptsize                \\
\scriptsize HD 305521   & \scriptsize  1.44 & \scriptsize 28.0 & \scriptsize 4.40 & \scriptsize  1.46 & \scriptsize         G287.5868-00.9424 & \scriptsize   9.46 & \scriptsize   9.40 & \scriptsize   9.35 & \scriptsize   9.40 & \scriptsize    9.41 & \scriptsize   9.41 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr14-24     & \scriptsize  1.92 & \scriptsize 26.0 & \scriptsize 3.93 & \scriptsize  2.62 & \scriptsize         G287.4051-00.5948 & \scriptsize  10.77 & \scriptsize  10.55 & \scriptsize  10.44 & \scriptsize  10.37 & \scriptsize   10.37 & \scriptsize  10.41 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr14-5      & \scriptsize  1.96 & \scriptsize 33.0 & \scriptsize 4.45 & \scriptsize  2.68 & \scriptsize         G287.4073-00.5867 & \scriptsize \nodata & \scriptsize   9.93 & \scriptsize   9.84 & \scriptsize   9.80 & \scriptsize    9.78 & \scriptsize   9.74 & \scriptsize   9.80 & \scriptsize                \\
\scriptsize Tr14-3      & \scriptsize  2.96 & \scriptsize 28.0 & \scriptsize 4.38 & \scriptsize  2.18 & \scriptsize         G287.4037-00.5798 & \scriptsize   9.73 & \scriptsize   9.62 & \scriptsize   9.49 & \scriptsize   9.58 & \scriptsize    9.54 & \scriptsize   9.46 & \scriptsize   9.19 & \scriptsize                \\
\scriptsize HD 93128    & \scriptsize  2.00 & \scriptsize 45.0 & \scriptsize 5.63 & \scriptsize  2.21 & \scriptsize         G287.4047-00.5783 & \scriptsize   7.91 & \scriptsize   7.86 & \scriptsize   7.79 & \scriptsize   7.78 & \scriptsize    7.75 & \scriptsize   7.68 & \scriptsize   7.78 & \scriptsize                \\
\scriptsize Tr14-4      & \scriptsize  1.64 & \scriptsize 29.5 & \scriptsize 4.35 & \scriptsize  2.39 & \scriptsize         G287.4085-00.5817 & \scriptsize  10.07 & \scriptsize   9.90 & \scriptsize   9.80 & \scriptsize   9.80 & \scriptsize    9.82 & \scriptsize   9.75 & \scriptsize   9.46 & \scriptsize                \\
\scriptsize Tr14-26     & \scriptsize  1.64 & \scriptsize 21.0 & \scriptsize 3.71 & \scriptsize  2.47 & \scriptsize         G287.4213-00.6020 & \scriptsize \nodata & \scriptsize  10.50 & \scriptsize \nodata & \scriptsize  10.36 & \scriptsize   10.27 & \scriptsize  10.08 & \scriptsize \nodata & \scriptsize                \\
\scriptsize LS 1821     & \scriptsize  1.18 & \scriptsize 34.0 & \scriptsize 4.68 & \scriptsize  1.22 & \scriptsize         G287.6651-01.0535 & \scriptsize   9.19 & \scriptsize   9.20 & \scriptsize   9.18 & \scriptsize   9.13 & \scriptsize    9.27 & \scriptsize   9.17 & \scriptsize   9.27 & \scriptsize                \\
\scriptsize Tr14-6      & \scriptsize  1.72 & \scriptsize 26.0 & \scriptsize 4.05 & \scriptsize  1.98 & \scriptsize         G287.4160-00.5852 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize  10.12 & \scriptsize   10.17 & \scriptsize   9.79 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr14-18     & \scriptsize  2.04 & \scriptsize 24.0 & \scriptsize 3.80 & \scriptsize  2.32 & \scriptsize         G287.4187-00.5886 & \scriptsize  10.84 & \scriptsize  10.63 & \scriptsize  10.54 & \scriptsize  10.48 & \scriptsize   10.40 & \scriptsize   9.88 & \scriptsize \nodata & \scriptsize              I3 \\
\scriptsize Tr14-12     & \scriptsize  1.76 & \scriptsize 21.0 & \scriptsize 3.16 & \scriptsize  1.81 & \scriptsize         G287.4079-00.5681 & \scriptsize \nodata & \scriptsize  11.75 & \scriptsize \nodata & \scriptsize  11.55 & \scriptsize   11.58 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr14-19     & \scriptsize  2.32 & \scriptsize 26.0 & \scriptsize 4.03 & \scriptsize  2.44 & \scriptsize         G287.4128-00.5753 & \scriptsize  10.64 & \scriptsize  10.27 & \scriptsize  10.15 & \scriptsize  10.13 & \scriptsize   10.13 & \scriptsize  10.03 & \scriptsize  10.16 & \scriptsize                \\
\scriptsize Coll228-66  & \scriptsize  1.21 & \scriptsize 31.5 & \scriptsize 4.44 & \scriptsize  1.32 & \scriptsize         G287.6668-01.0480 & \scriptsize   9.70 & \scriptsize   9.68 & \scriptsize   9.65 & \scriptsize   9.65 & \scriptsize    9.63 & \scriptsize   9.65 & \scriptsize   9.61 & \scriptsize                \\
\scriptsize Tr16-126    & \scriptsize  2.52 & \scriptsize 26.0 & \scriptsize 4.44 & \scriptsize  2.85 & \scriptsize         G287.4341-00.6089 & \scriptsize   9.58 & \scriptsize   9.37 & \scriptsize   9.24 & \scriptsize   9.12 & \scriptsize    9.12 & \scriptsize   9.06 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr14-8      & \scriptsize  1.38 & \scriptsize 38.0 & \scriptsize 5.10 & \scriptsize  2.00 & \scriptsize         G287.4108-00.5649 & \scriptsize \nodata & \scriptsize   8.62 & \scriptsize   8.57 & \scriptsize   8.46 & \scriptsize    8.41 & \scriptsize   8.20 & \scriptsize   7.83 & \scriptsize            I3,I4 \\
\scriptsize Coll228-68  & \scriptsize  1.00 & \scriptsize 26.0 & \scriptsize 3.95 & \scriptsize  1.05 & \scriptsize         G287.6751-01.0606 & \scriptsize  10.28 & \scriptsize  10.28 & \scriptsize  10.26 & \scriptsize  10.25 & \scriptsize   10.32 & \scriptsize  10.24 & \scriptsize  10.10 & \scriptsize                \\
\scriptsize HD 93146    & \scriptsize  1.26 & \scriptsize 38.0 & \scriptsize 5.26 & \scriptsize  1.46 & \scriptsize         G287.6676-01.0464 & \scriptsize   8.11 & \scriptsize   8.11 & \scriptsize   8.02 & \scriptsize   8.04 & \scriptsize    8.08 & \scriptsize   8.06 & \scriptsize   8.06 & \scriptsize                \\
\scriptsize HD 93130    & \scriptsize  1.96 & \scriptsize 38.0 & \scriptsize 5.68 & \scriptsize  2.20 & \scriptsize         G287.5685-00.8593 & \scriptsize   7.30 & \scriptsize   7.26 & \scriptsize   7.15 & \scriptsize   7.02 & \scriptsize    7.07 & \scriptsize   7.02 & \scriptsize   6.98 & \scriptsize                \\
\scriptsize Coll228-67  & \scriptsize  1.07 & \scriptsize 33.0 & \scriptsize 4.83 & \scriptsize  1.14 & \scriptsize         G287.6747-01.0584 & \scriptsize   8.66 & \scriptsize   8.75 & \scriptsize   8.71 & \scriptsize   8.65 & \scriptsize    8.76 & \scriptsize   8.72 & \scriptsize   8.82 & \scriptsize                \\
\scriptsize LS 1822     & \scriptsize  1.36 & \scriptsize 24.0 & \scriptsize 4.11 & \scriptsize  1.36 & \scriptsize         G287.3604-00.4671 & \scriptsize   9.62 & \scriptsize   9.65 & \scriptsize   9.60 & \scriptsize   9.69 & \scriptsize    9.66 & \scriptsize   9.61 & \scriptsize   9.63 & \scriptsize                \\
\scriptsize Tr14-127    & \scriptsize  2.52 & \scriptsize 33.0 & \scriptsize 4.74 & \scriptsize  2.77 & \scriptsize         G287.4388-00.6131 & \scriptsize   9.44 & \scriptsize   9.25 & \scriptsize   9.18 & \scriptsize   9.04 & \scriptsize    9.09 & \scriptsize   8.64 & \scriptsize \nodata & \scriptsize                \\
\scriptsize CPD-58 2627 & \scriptsize  2.00 & \scriptsize 32.0 & \scriptsize 4.52 & \scriptsize  1.86 & \scriptsize         G287.3936-00.5211 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize   9.43 & \scriptsize    9.45 & \scriptsize   9.59 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr14-124    & \scriptsize  1.84 & \scriptsize 26.0 & \scriptsize 4.15 & \scriptsize  2.24 & \scriptsize         G287.4435-00.5999 & \scriptsize  10.16 & \scriptsize   9.97 & \scriptsize   9.92 & \scriptsize   9.84 & \scriptsize    9.69 & \scriptsize   8.73 & \scriptsize \nodata & \scriptsize              I3 \\
\scriptsize HD 305520   & \scriptsize  1.47 & \scriptsize 26.0 & \scriptsize 5.01 & \scriptsize  2.00 & \scriptsize         G287.6353-00.9603 & \scriptsize   7.95 & \scriptsize   7.84 & \scriptsize   7.70 & \scriptsize   7.62 & \scriptsize    7.63 & \scriptsize   7.59 & \scriptsize   7.57 & \scriptsize                \\
\scriptsize HD 93160    & \scriptsize  1.48 & \scriptsize 38.0 & \scriptsize 5.70 & \scriptsize  2.01 & \scriptsize         G287.4408-00.5884 & \scriptsize   7.18 & \scriptsize   7.14 & \scriptsize   7.08 & \scriptsize   6.98 & \scriptsize    7.05 & \scriptsize   6.87 & \scriptsize   6.92 & \scriptsize                \\
\scriptsize HD 305536   & \scriptsize  1.25 & \scriptsize 31.5 & \scriptsize 4.83 & \scriptsize  1.35 & \scriptsize         G287.6735-01.0092 & \scriptsize   8.71 & \scriptsize   8.74 & \scriptsize   8.67 & \scriptsize   8.65 & \scriptsize    8.66 & \scriptsize   8.67 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-245    & \scriptsize  2.88 & \scriptsize 29.5 & \scriptsize 4.57 & \scriptsize  3.44 & \scriptsize         G287.5190-00.7061 & \scriptsize   9.86 & \scriptsize   9.54 & \scriptsize   9.41 & \scriptsize   9.25 & \scriptsize    9.22 & \scriptsize   9.21 & \scriptsize   9.43 & \scriptsize                \\
\scriptsize Tr16-246    & \scriptsize  2.40 & \scriptsize 28.0 & \scriptsize 4.33 & \scriptsize  2.98 & \scriptsize         G287.5200-00.7039 & \scriptsize  10.18 & \scriptsize   9.89 & \scriptsize   9.76 & \scriptsize   9.65 & \scriptsize    9.65 & \scriptsize   9.71 & \scriptsize   9.62 & \scriptsize                \\
\scriptsize HD 305522   & \scriptsize  1.18 & \scriptsize 28.0 & \scriptsize 4.44 & \scriptsize  1.39 & \scriptsize         G287.6552-00.9573 & \scriptsize   9.36 & \scriptsize   9.31 & \scriptsize   9.26 & \scriptsize   9.28 & \scriptsize    9.32 & \scriptsize   9.26 & \scriptsize   9.34 & \scriptsize                \\
\scriptsize LS 1837     & \scriptsize  1.16 & \scriptsize 26.0 & \scriptsize 3.88 & \scriptsize  1.11 & \scriptsize         G287.7270-01.0886 & \scriptsize  10.42 & \scriptsize  10.48 & \scriptsize  10.37 & \scriptsize  10.36 & \scriptsize   10.56 & \scriptsize  10.40 & \scriptsize  10.40 & \scriptsize                \\
\scriptsize Tr16-11     & \scriptsize  1.56 & \scriptsize 24.0 & \scriptsize 3.77 & \scriptsize  1.61 & \scriptsize         G287.5076-00.6457 & \scriptsize  10.66 & \scriptsize  10.55 & \scriptsize  10.51 & \scriptsize  10.51 & \scriptsize   10.40 & \scriptsize   9.96 & \scriptsize   8.60 & \scriptsize            I3,I4 \\
\scriptsize QZ Car      & \scriptsize  1.50 & \scriptsize 30.5 & \scriptsize 6.23 & \scriptsize  2.21 & \scriptsize         G287.6659-00.9423 & \scriptsize   5.55 & \scriptsize   5.39 & \scriptsize   5.25 & \scriptsize   5.01 & \scriptsize    \nodata & \scriptsize   5.06 & \scriptsize   4.98 & \scriptsize                \\
\scriptsize LS 1840     & \scriptsize  1.84 & \scriptsize 26.0 & \scriptsize 3.98 & \scriptsize  1.72 & \scriptsize         G287.4427-00.5136 & \scriptsize  10.31 & \scriptsize  10.26 & \scriptsize  10.27 & \scriptsize  10.27 & \scriptsize   10.26 & \scriptsize  10.19 & \scriptsize  10.16 & \scriptsize                \\
\scriptsize Tr14-122    & \scriptsize  1.64 & \scriptsize 24.0 & \scriptsize 3.74 & \scriptsize  1.75 & \scriptsize         G287.4642-00.5503 & \scriptsize  10.71 & \scriptsize  10.63 & \scriptsize  10.61 & \scriptsize  10.57 & \scriptsize   10.55 & \scriptsize  10.54 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-94     & \scriptsize  1.40 & \scriptsize 24.0 & \scriptsize 4.14 & \scriptsize  1.30 & \scriptsize         G287.5276-00.6656 & \scriptsize   9.60 & \scriptsize   9.58 & \scriptsize   9.57 & \scriptsize   9.56 & \scriptsize    9.57 & \scriptsize   9.56 & \scriptsize   9.45 & \scriptsize                \\
\scriptsize Tr16-18     & \scriptsize  1.56 & \scriptsize 21.0 & \scriptsize 3.31 & \scriptsize  1.65 & \scriptsize         G287.5442-00.6856 & \scriptsize  11.43 & \scriptsize  11.28 & \scriptsize  11.29 & \scriptsize  11.19 & \scriptsize   11.23 & \scriptsize  10.95 & \scriptsize  10.59 & \scriptsize            I3,I4 \\
\scriptsize Tr15-26     & \scriptsize  1.64 & \scriptsize 26.0 & \scriptsize 3.94 & \scriptsize  1.43 & \scriptsize         G287.3689-00.3543 & \scriptsize  10.33 & \scriptsize  10.31 & \scriptsize  10.34 & \scriptsize  10.31 & \scriptsize   10.33 & \scriptsize  10.27 & \scriptsize  10.22 & \scriptsize                \\
\scriptsize Tr16-12     & \scriptsize  2.24 & \scriptsize 26.0 & \scriptsize 3.98 & \scriptsize  2.26 & \scriptsize         G287.5142-00.6272 & \scriptsize  10.54 & \scriptsize  10.37 & \scriptsize  10.28 & \scriptsize  10.29 & \scriptsize   10.33 & \scriptsize  10.12 & \scriptsize \nodata & \scriptsize                \\
\scriptsize HD 305523   & \scriptsize  1.78 & \scriptsize 31.0 & \scriptsize 5.24 & \scriptsize  1.97 & \scriptsize         G287.6601-00.9021 & \scriptsize   7.78 & \scriptsize   7.69 & \scriptsize   7.63 & \scriptsize   7.55 & \scriptsize    7.58 & \scriptsize   7.55 & \scriptsize   7.57 & \scriptsize                \\
\scriptsize Tr16-10     & \scriptsize  2.12 & \scriptsize 29.5 & \scriptsize 4.84 & \scriptsize  2.41 & \scriptsize         G287.5068-00.6087 & \scriptsize   8.84 & \scriptsize   8.67 & \scriptsize   8.58 & \scriptsize   8.55 & \scriptsize    8.55 & \scriptsize   8.41 & \scriptsize   7.99 & \scriptsize              I4 \\
\scriptsize Tr16-17     & \scriptsize  1.80 & \scriptsize 26.0 & \scriptsize 4.05 & \scriptsize  1.83 & \scriptsize         G287.5400-00.6709 & \scriptsize  10.24 & \scriptsize  10.17 & \scriptsize  10.17 & \scriptsize  10.03 & \scriptsize   10.09 & \scriptsize   9.85 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr15-23     & \scriptsize  2.08 & \scriptsize 29.5 & \scriptsize 4.07 & \scriptsize  1.87 & \scriptsize         G287.3826-00.3725 & \scriptsize  10.49 & \scriptsize  10.44 & \scriptsize  10.46 & \scriptsize  10.52 & \scriptsize   10.38 & \scriptsize  10.45 & \scriptsize  10.51 & \scriptsize                \\
\scriptsize HD 93204    & \scriptsize  1.56 & \scriptsize 40.0 & \scriptsize 5.39 & \scriptsize  1.70 & \scriptsize         G287.5656-00.7110 & \scriptsize   8.03 & \scriptsize   7.99 & \scriptsize   7.97 & \scriptsize   7.87 & \scriptsize    7.92 & \scriptsize   7.91 & \scriptsize   7.86 & \scriptsize                \\
\scriptsize Tr15-25     & \scriptsize  1.52 & \scriptsize 15.0 & \scriptsize 2.59 & \scriptsize  1.39 & \scriptsize         G287.3800-00.3590 & \scriptsize  12.07 & \scriptsize  12.00 & \scriptsize \nodata & \scriptsize  11.98 & \scriptsize   11.87 & \scriptsize  11.72 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-13     & \scriptsize  1.88 & \scriptsize 26.0 & \scriptsize 4.01 & \scriptsize  1.70 & \scriptsize         G287.5347-00.6503 & \scriptsize \nodata & \scriptsize  10.24 & \scriptsize  10.21 & \scriptsize  10.17 & \scriptsize   10.01 & \scriptsize   9.52 & \scriptsize   8.20 & \scriptsize            I3,I4 \\
\scriptsize HD 93205    & \scriptsize  1.56 & \scriptsize 45.0 & \scriptsize 5.79 & \scriptsize  1.60 & \scriptsize         G287.5662-00.7058 & \scriptsize   7.39 & \scriptsize   7.39 & \scriptsize   7.34 & \scriptsize   7.30 & \scriptsize    7.29 & \scriptsize   7.29 & \scriptsize   7.31 & \scriptsize                \\
\scriptsize Tr15-20     & \scriptsize  2.28 & \scriptsize 33.0 & \scriptsize 3.70 & \scriptsize  2.35 & \scriptsize         G287.4066-00.3982 & \scriptsize  11.90 & \scriptsize  11.79 & \scriptsize  11.80 & \scriptsize  11.69 & \scriptsize   11.72 & \scriptsize  11.66 & \scriptsize  11.32 & \scriptsize                \\
\scriptsize Tr15-19     & \scriptsize  2.32 & \scriptsize 33.0 & \scriptsize 3.70 & \scriptsize  2.33 & \scriptsize         G287.4091-00.3992 & \scriptsize  11.91 & \scriptsize  11.79 & \scriptsize  11.76 & \scriptsize  11.70 & \scriptsize   11.64 & \scriptsize  11.56 & \scriptsize \nodata & \scriptsize                \\
\scriptsize HD 93222    & \scriptsize  1.37 & \scriptsize 36.0 & \scriptsize 5.46 & \scriptsize  1.74 & \scriptsize         G287.7363-01.0159 & \scriptsize   7.59 & \scriptsize   7.50 & \scriptsize   7.44 & \scriptsize   7.45 & \scriptsize    7.42 & \scriptsize   7.42 & \scriptsize   7.35 & \scriptsize                \\
\scriptsize Tr15-18     & \scriptsize  5.52 & \scriptsize 31.0 & \scriptsize 5.61 & \scriptsize  5.66 & \scriptsize         G287.4158-00.4098 & \scriptsize   8.04 & \scriptsize   7.55 & \scriptsize   7.16 & \scriptsize   7.06 & \scriptsize    6.90 & \scriptsize   6.76 & \scriptsize   6.76 & \scriptsize                \\
\scriptsize Tr16-21     & \scriptsize  2.82 & \scriptsize 35.0 & \scriptsize 4.86 & \scriptsize  3.11 & \scriptsize         G287.5969-00.7506 & \scriptsize   9.38 & \scriptsize   9.14 & \scriptsize   9.01 & \scriptsize   8.98 & \scriptsize    8.95 & \scriptsize   8.89 & \scriptsize   8.93 & \scriptsize                \\
\scriptsize LS 1853     & \scriptsize  3.48 & \scriptsize 26.0 & \scriptsize 5.50 & \scriptsize  4.03 & \scriptsize         G287.6510-00.8524 & \scriptsize   7.29 & \scriptsize   6.95 & \scriptsize   6.72 & \scriptsize   6.79 & \scriptsize    6.54 & \scriptsize   6.44 & \scriptsize   6.38 & \scriptsize                \\
\scriptsize Coll228-36  & \scriptsize  1.34 & \scriptsize 28.0 & \scriptsize 4.26 & \scriptsize  1.57 & \scriptsize         G287.7040-00.9522 & \scriptsize   9.85 & \scriptsize   9.79 & \scriptsize   9.74 & \scriptsize   9.78 & \scriptsize    9.73 & \scriptsize   9.76 & \scriptsize   9.66 & \scriptsize                \\
\scriptsize Tr16-14     & \scriptsize  2.28 & \scriptsize 28.0 & \scriptsize 4.14 & \scriptsize  2.56 & \scriptsize         G287.5396-00.6400 & \scriptsize  10.52 & \scriptsize  10.37 & \scriptsize  10.27 & \scriptsize   9.85 & \scriptsize    9.16 & \scriptsize   8.07 & \scriptsize \nodata & \scriptsize            I2,I3 \\
\scriptsize HD 303311   & \scriptsize  1.72 & \scriptsize 41.0 & \scriptsize 5.15 & \scriptsize  1.59 & \scriptsize         G287.4847-00.5352 & \scriptsize   8.59 & \scriptsize   8.59 & \scriptsize   8.56 & \scriptsize   8.58 & \scriptsize    8.62 & \scriptsize   8.63 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr15-21     & \scriptsize  1.92 & \scriptsize 29.5 & \scriptsize 3.45 & \scriptsize  2.38 & \scriptsize         G287.4087-00.3905 & \scriptsize  12.32 & \scriptsize  12.19 & \scriptsize  12.13 & \scriptsize  11.94 & \scriptsize   11.94 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-20     & \scriptsize  1.40 & \scriptsize 26.0 & \scriptsize 4.06 & \scriptsize  1.22 & \scriptsize         G287.6063-00.7595 & \scriptsize   9.96 & \scriptsize   9.97 & \scriptsize  10.02 & \scriptsize   9.97 & \scriptsize    9.97 & \scriptsize   9.98 & \scriptsize  10.02 & \scriptsize                \\
\scriptsize Tr16-16     & \scriptsize  2.04 & \scriptsize 26.0 & \scriptsize 4.19 & \scriptsize  2.09 & \scriptsize         G287.5593-00.6633 & \scriptsize   9.92 & \scriptsize   9.79 & \scriptsize   9.77 & \scriptsize   9.75 & \scriptsize    9.72 & \scriptsize   9.68 & \scriptsize   9.69 & \scriptsize                \\
\scriptsize Tr15-4      & \scriptsize  1.68 & \scriptsize 26.0 & \scriptsize 3.88 & \scriptsize  1.58 & \scriptsize         G287.3995-00.3598 & \scriptsize  10.52 & \scriptsize  10.49 & \scriptsize  10.52 & \scriptsize  10.52 & \scriptsize   10.32 & \scriptsize   9.83 & \scriptsize \nodata & \scriptsize              I3 \\
\scriptsize Tr15-14     & \scriptsize  1.86 & \scriptsize 19.0 & \scriptsize 3.77 & \scriptsize  1.63 & \scriptsize         G287.4092-00.3781 & \scriptsize   9.91 & \scriptsize   9.87 & \scriptsize   9.80 & \scriptsize   9.81 & \scriptsize    9.57 & \scriptsize   9.20 & \scriptsize   8.51 & \scriptsize            I3,I4 \\
\scriptsize Tr16-15     & \scriptsize  2.08 & \scriptsize 29.5 & \scriptsize 4.38 & \scriptsize  2.79 & \scriptsize         G287.5478-00.6384 & \scriptsize  10.11 & \scriptsize   9.90 & \scriptsize   9.87 & \scriptsize   9.73 & \scriptsize    9.74 & \scriptsize   9.66 & \scriptsize   9.60 & \scriptsize                \\
\scriptsize Tr16-100    & \scriptsize  1.96 & \scriptsize 39.0 & \scriptsize 5.50 & \scriptsize  2.18 & \scriptsize         G287.6020-00.7374 & \scriptsize   7.80 & \scriptsize   7.73 & \scriptsize   7.64 & \scriptsize   7.64 & \scriptsize    7.62 & \scriptsize   7.58 & \scriptsize   7.53 & \scriptsize                \\
\scriptsize Tr15-13     & \scriptsize  2.08 & \scriptsize 26.0 & \scriptsize 4.02 & \scriptsize  1.74 & \scriptsize         G287.4123-00.3771 & \scriptsize  10.26 & \scriptsize  10.21 & \scriptsize  10.20 & \scriptsize  10.16 & \scriptsize    9.97 & \scriptsize   9.35 & \scriptsize   8.26 & \scriptsize            I3,I4 \\
\scriptsize Tr15-15     & \scriptsize  1.68 & \scriptsize 28.0 & \scriptsize 4.33 & \scriptsize  1.56 & \scriptsize         G287.4171-00.3851 & \scriptsize   9.56 & \scriptsize   9.52 & \scriptsize   9.51 & \scriptsize   9.56 & \scriptsize    9.61 & \scriptsize   9.63 & \scriptsize   9.64 & \scriptsize                \\
\scriptsize Tr15-9      & \scriptsize  2.32 & \scriptsize 26.0 & \scriptsize 3.46 & \scriptsize  2.17 & \scriptsize         G287.4092-00.3701 & \scriptsize  11.75 & \scriptsize  11.67 & \scriptsize  11.61 & \scriptsize  11.61 & \scriptsize   11.59 & \scriptsize  11.48 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr15-7      & \scriptsize  1.98 & \scriptsize 19.0 & \scriptsize 3.78 & \scriptsize  1.61 & \scriptsize         G287.4084-00.3668 & \scriptsize   9.79 & \scriptsize   9.72 & \scriptsize   9.68 & \scriptsize   9.72 & \scriptsize    9.73 & \scriptsize   9.72 & \scriptsize   9.81 & \scriptsize                \\
\scriptsize Tr15-2      & \scriptsize  1.84 & \scriptsize 31.0 & \scriptsize 4.67 & \scriptsize  1.63 & \scriptsize         G287.4059-00.3575 & \scriptsize   9.04 & \scriptsize   8.99 & \scriptsize   9.02 & \scriptsize   9.07 & \scriptsize    9.05 & \scriptsize   8.99 & \scriptsize   8.89 & \scriptsize                \\
\scriptsize HD 93249    & \scriptsize  1.60 & \scriptsize 32.0 & \scriptsize 5.11 & \scriptsize  1.53 & \scriptsize         G287.4071-00.3593 & \scriptsize   8.02 & \scriptsize   8.06 & \scriptsize   7.99 & \scriptsize   8.04 & \scriptsize    7.99 & \scriptsize   7.98 & \scriptsize   7.94 & \scriptsize                \\
\scriptsize Tr15-3      & \scriptsize  1.56 & \scriptsize 21.0 & \scriptsize 3.81 & \scriptsize  1.46 & \scriptsize         G287.4092-00.3606 & \scriptsize  10.12 & \scriptsize  10.02 & \scriptsize  10.08 & \scriptsize  10.00 & \scriptsize   10.02 & \scriptsize   9.73 & \scriptsize \nodata & \scriptsize                \\
\scriptsize HD 93250    & \scriptsize  1.92 & \scriptsize 42.0 & \scriptsize 5.95 & \scriptsize  1.87 & \scriptsize         G287.5065-00.5423 & \scriptsize   6.78 & \scriptsize   6.72 & \scriptsize   6.71 & \scriptsize   6.95 & \scriptsize    6.68 & \scriptsize   6.65 & \scriptsize   6.59 & \scriptsize                \\
\scriptsize HD 305524   & \scriptsize  2.12 & \scriptsize 37.0 & \scriptsize 5.12 & \scriptsize  2.12 & \scriptsize         G287.6688-00.8482 & \scriptsize   8.53 & \scriptsize   8.43 & \scriptsize   8.37 & \scriptsize   8.37 & \scriptsize    8.41 & \scriptsize   8.33 & \scriptsize   8.38 & \scriptsize                \\
\scriptsize Tr15-10     & \scriptsize  1.96 & \scriptsize 21.0 & \scriptsize 3.49 & \scriptsize  1.70 & \scriptsize         G287.4158-00.3637 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize  10.87 & \scriptsize   10.88 & \scriptsize  10.58 & \scriptsize   9.20 & \scriptsize              I4 \\
\scriptsize Tr16-104    & \scriptsize  1.64 & \scriptsize 37.0 & \scriptsize 5.09 & \scriptsize  1.55 & \scriptsize         G287.5885-00.6870 & \scriptsize   8.34 & \scriptsize   8.34 & \scriptsize   8.29 & \scriptsize   8.51 & \scriptsize    8.48 & \scriptsize   8.46 & \scriptsize   8.46 & \scriptsize                \\
\scriptsize HD 305534   & \scriptsize  1.40 & \scriptsize 28.0 & \scriptsize 4.52 & \scriptsize  1.58 & \scriptsize         G287.6986-00.8945 & \scriptsize   9.22 & \scriptsize   9.15 & \scriptsize   9.09 & \scriptsize   9.12 & \scriptsize    9.13 & \scriptsize   9.09 & \scriptsize   9.03 & \scriptsize                \\
\scriptsize Tr16-29     & \scriptsize  2.48 & \scriptsize 21.0 & \scriptsize 3.86 & \scriptsize  2.38 & \scriptsize         G287.5531-00.5910 & \scriptsize  10.20 & \scriptsize  10.09 & \scriptsize  10.00 & \scriptsize   9.98 & \scriptsize    9.84 & \scriptsize   8.91 & \scriptsize \nodata & \scriptsize              I3 \\
\scriptsize Tr16-5      & \scriptsize  1.92 & \scriptsize 26.0 & \scriptsize 4.03 & \scriptsize  1.81 & \scriptsize         G287.5824-00.6450 & \scriptsize  10.21 & \scriptsize  10.15 & \scriptsize  10.16 & \scriptsize  10.07 & \scriptsize   10.05 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize                \\
\scriptsize LS 1865     & \scriptsize  1.81 & \scriptsize 34.0 & \scriptsize 4.74 & \scriptsize  2.08 & \scriptsize         G287.6967-00.8587 & \scriptsize   9.34 & \scriptsize   9.18 & \scriptsize   9.10 & \scriptsize   9.10 & \scriptsize    9.13 & \scriptsize   8.97 & \scriptsize   9.19 & \scriptsize                \\
\scriptsize Tr16-31     & \scriptsize  1.84 & \scriptsize 28.0 & \scriptsize 4.33 & \scriptsize  1.89 & \scriptsize         G287.5209-00.5186 & \scriptsize   9.68 & \scriptsize   9.63 & \scriptsize   9.60 & \scriptsize   9.53 & \scriptsize    9.55 & \scriptsize   9.55 & \scriptsize   9.84 & \scriptsize                \\
\scriptsize LS 1866     & \scriptsize  1.66 & \scriptsize 21.0 & \scriptsize 3.94 & \scriptsize  1.95 & \scriptsize         G287.7385-00.9262 & \scriptsize  10.05 & \scriptsize   9.89 & \scriptsize   9.77 & \scriptsize   9.75 & \scriptsize    9.67 & \scriptsize   9.66 & \scriptsize   9.32 & \scriptsize                \\
\scriptsize Tr16-26     & \scriptsize  1.76 & \scriptsize 24.0 & \scriptsize 3.79 & \scriptsize  2.17 & \scriptsize         G287.6069-00.6652 & \scriptsize  10.86 & \scriptsize  10.66 & \scriptsize  10.51 & \scriptsize  10.45 & \scriptsize   10.32 & \scriptsize  10.05 & \scriptsize   9.43 & \scriptsize            I3,I4 \\
\scriptsize Tr16-25     & \scriptsize  1.86 & \scriptsize 21.0 & \scriptsize 3.66 & \scriptsize  2.18 & \scriptsize         G287.6100-00.6697 & \scriptsize  10.63 & \scriptsize  10.49 & \scriptsize  10.31 & \scriptsize  10.43 & \scriptsize   10.41 & \scriptsize  10.40 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-4      & \scriptsize  1.88 & \scriptsize 26.0 & \scriptsize 3.99 & \scriptsize  1.79 & \scriptsize         G287.6015-00.6449 & \scriptsize  10.27 & \scriptsize  10.17 & \scriptsize  10.26 & \scriptsize  10.22 & \scriptsize   10.55 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-8      & \scriptsize  1.52 & \scriptsize 28.0 & \scriptsize 4.03 & \scriptsize  1.54 & \scriptsize         G287.5893-00.6174 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize  10.32 & \scriptsize  \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-23     & \scriptsize  2.52 & \scriptsize 32.0 & \scriptsize 5.06 & \scriptsize  2.91 & \scriptsize         G287.6340-00.6901 & \scriptsize   8.65 & \scriptsize   8.42 & \scriptsize   8.34 & \scriptsize   8.19 & \scriptsize    8.23 & \scriptsize   8.18 & \scriptsize   8.15 & \scriptsize                \\
\scriptsize Tr16-9      & \scriptsize  2.12 & \scriptsize 31.5 & \scriptsize 4.86 & \scriptsize  2.23 & \scriptsize         G287.6170-00.6576 & \scriptsize   8.92 & \scriptsize   8.80 & \scriptsize   8.76 & \scriptsize   8.67 & \scriptsize    8.70 & \scriptsize   8.55 & \scriptsize   8.73 & \scriptsize                \\
\scriptsize Tr16-24     & \scriptsize  1.68 & \scriptsize 21.0 & \scriptsize 3.56 & \scriptsize  1.72 & \scriptsize         G287.6263-00.6751 & \scriptsize  10.83 & \scriptsize  10.73 & \scriptsize  10.69 & \scriptsize  10.66 & \scriptsize   10.54 & \scriptsize  10.36 & \scriptsize  10.66 & \scriptsize                \\
\scriptsize HD 303308   & \scriptsize  1.80 & \scriptsize 42.0 & \scriptsize 5.57 & \scriptsize  1.72 & \scriptsize         G287.5937-00.6129 & \scriptsize   7.71 & \scriptsize   7.71 & \scriptsize   7.62 & \scriptsize   7.58 & \scriptsize    7.69 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-3      & \scriptsize  1.97 & \scriptsize 34.0 & \scriptsize 4.64 & \scriptsize  1.96 & \scriptsize         G287.6094-00.6393 & \scriptsize   9.45 & \scriptsize   9.41 & \scriptsize   9.36 & \scriptsize   9.33 & \scriptsize  \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-1      & \scriptsize  1.64 & \scriptsize 31.5 & \scriptsize 4.60 & \scriptsize  1.36 & \scriptsize         G287.6035-00.6214 & \scriptsize   9.25 & \scriptsize   9.14 & \scriptsize   9.25 & \scriptsize   9.40 & \scriptsize  \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-22     & \scriptsize  3.05 & \scriptsize 34.0 & \scriptsize 4.97 & \scriptsize  3.51 & \scriptsize         G287.6447-00.6994 & \scriptsize   9.27 & \scriptsize   8.96 & \scriptsize   8.81 & \scriptsize   8.66 & \scriptsize    8.59 & \scriptsize   8.54 & \scriptsize   8.44 & \scriptsize                \\
\scriptsize Tr16-33     & \scriptsize  2.12 & \scriptsize 21.0 & \scriptsize 3.32 & \scriptsize  1.84 & \scriptsize         G287.6009-00.6099 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize  11.19 & \scriptsize   11.25 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-74     & \scriptsize   \nodata & \scriptsize 26.0 & \scriptsize 3.86 & \scriptsize  2.14 & \scriptsize         G287.6229-00.6512 & \scriptsize  10.74 & \scriptsize  10.68 & \scriptsize  10.62 & \scriptsize  10.56 & \scriptsize   10.53 & \scriptsize  10.17 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-2      & \scriptsize  1.52 & \scriptsize 26.0 & \scriptsize 3.99 & \scriptsize  1.60 & \scriptsize         G287.6119-00.6238 & \scriptsize  10.37 & \scriptsize  10.21 & \scriptsize  10.14 & \scriptsize  10.11 & \scriptsize  \nodata & \scriptsize \nodata & \scriptsize \nodata & \scriptsize                \\
\scriptsize HD 93343    & \scriptsize  2.10 & \scriptsize 35.0 & \scriptsize 5.06 & \scriptsize  2.33 & \scriptsize         G287.6434-00.6791 & \scriptsize   8.68 & \scriptsize   8.54 & \scriptsize   8.43 & \scriptsize   8.37 & \scriptsize    8.39 & \scriptsize   8.36 & \scriptsize   8.41 & \scriptsize                \\
\scriptsize Tr16-76     & \scriptsize  2.64 & \scriptsize 21.0 & \scriptsize 4.04 & \scriptsize  2.54 & \scriptsize         G287.6272-00.6463 & \scriptsize   9.83 & \scriptsize   9.65 & \scriptsize   9.53 & \scriptsize   9.46 & \scriptsize    9.45 & \scriptsize   9.44 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-34     & \scriptsize  2.06 & \scriptsize 35.0 & \scriptsize 5.21 & \scriptsize  2.37 & \scriptsize         G287.6425-00.6751 & \scriptsize   8.33 & \scriptsize   8.18 & \scriptsize   8.09 & \scriptsize   8.01 & \scriptsize    8.00 & \scriptsize   7.97 & \scriptsize   8.03 & \scriptsize                \\
\scriptsize Tr16-110    & \scriptsize  2.32 & \scriptsize 37.0 & \scriptsize 5.40 & \scriptsize  2.74 & \scriptsize         G287.6393-00.6683 & \scriptsize   8.08 & \scriptsize   7.89 & \scriptsize   7.76 & \scriptsize   7.69 & \scriptsize    7.69 & \scriptsize   7.65 & \scriptsize   7.72 & \scriptsize                \\
\scriptsize HD 305533   & \scriptsize  1.76 & \scriptsize 28.0 & \scriptsize 4.48 & \scriptsize  2.33 & \scriptsize         G287.7457-00.8681 & \scriptsize   9.62 & \scriptsize   9.47 & \scriptsize   9.30 & \scriptsize   9.34 & \scriptsize    9.21 & \scriptsize   8.92 & \scriptsize \nodata & \scriptsize                \\
\scriptsize Tr16-112    & \scriptsize  2.36 & \scriptsize 41.0 & \scriptsize 5.51 & \scriptsize  2.68 & \scriptsize         G287.6407-00.6544 & \scriptsize   8.15 & \scriptsize   7.99 & \scriptsize   7.88 & \scriptsize   7.77 & \scriptsize    7.73 & \scriptsize   7.71 & \scriptsize   7.74 & \scriptsize                \\
\scriptsize HD 305528   & \scriptsize  1.36 & \scriptsize 21.0 & \scriptsize 3.81 & \scriptsize  1.24 & \scriptsize         G287.7275-00.8186 & \scriptsize   9.96 & \scriptsize   9.99 & \scriptsize   9.97 & \scriptsize   9.86 & \scriptsize    9.97 & \scriptsize   9.95 & \scriptsize   9.96 & \scriptsize                \\
\scriptsize HD 93342    & \scriptsize  3.18 & \scriptsize 26.0 & \scriptsize 5.45 & \scriptsize  3.52 & \scriptsize         G287.4875-00.3585 & \scriptsize   7.30 & \scriptsize   6.97 & \scriptsize   6.80 & \scriptsize   6.97 & \scriptsize    6.58 & \scriptsize   6.44 & \scriptsize   6.45 & \scriptsize                \\
\scriptsize Tr16-55     & \scriptsize  1.92 & \scriptsize 24.0 & \scriptsize 3.49 & \scriptsize  1.97 & \scriptsize         G287.6151-00.5926 & \scriptsize  11.40 & \scriptsize  11.31 & \scriptsize  11.28 & \scriptsize  11.26 & \scriptsize   11.20 & \scriptsize  11.20 & \scriptsize  11.14 & \scriptsize                \\
\scriptsize Tr16-115    & \scriptsize  1.68 & \scriptsize 31.5 & \scriptsize 4.63 & \scriptsize  1.94 & \scriptsize         G287.6423-00.6392 & \scriptsize   9.39 & \scriptsize   9.31 & \scriptsize   9.26 & \scriptsize   9.19 & \scriptsize    9.26 & \scriptsize   9.21 & \scriptsize   9.20 & \scriptsize                \\
\scriptsize Tr16-28     & \scriptsize  1.80 & \scriptsize 21.0 & \scriptsize 3.60 & \scriptsize  1.93 & \scriptsize         G287.6047-00.5607 & \scriptsize  10.77 & \scriptsize  10.67 & \scriptsize  10.68 & \scriptsize  10.51 & \scriptsize   10.45 & \scriptsize  10.35 & \scriptsize   9.69 & \scriptsize              I4 \\
\scriptsize HD 305532   & \scriptsize  2.48 & \scriptsize 39.0 & \scriptsize 5.15 & \scriptsize  2.80 & \scriptsize         G287.7803-00.8413 & \scriptsize   8.87 & \scriptsize   8.66 & \scriptsize   8.54 & \scriptsize   8.47 & \scriptsize    8.56 & \scriptsize   8.46 & \scriptsize   8.52 & \scriptsize                \\
\scriptsize FO 15       & \scriptsize  4.61 & \scriptsize 40.0 & \scriptsize 5.31 & \scriptsize  4.96 & \scriptsize         G287.7144-00.7055 & \scriptsize   9.29 & \scriptsize   8.81 & \scriptsize   8.50 & \scriptsize   8.32 & \scriptsize    8.36 & \scriptsize   8.24 & \scriptsize   8.36 & \scriptsize                \\
\scriptsize HD 93403    & \scriptsize  2.06 & \scriptsize 40.0 & \scriptsize 5.95 & \scriptsize  1.95 & \scriptsize         G287.5439-00.3448 & \scriptsize   6.64 & \scriptsize   6.61 & \scriptsize   6.54 & \scriptsize   6.70 & \scriptsize    6.49 & \scriptsize   6.47 & \scriptsize   6.46 & \scriptsize                \\
\scriptsize HD 305538   & \scriptsize  2.06 & \scriptsize 29.5 & \scriptsize 4.23 & \scriptsize  1.70 & \scriptsize         G287.8634-00.9441 & \scriptsize \nodata & \scriptsize \nodata & \scriptsize  10.03 & \scriptsize  10.13 & \scriptsize   10.05 & \scriptsize   9.98 & \scriptsize   9.99 & \scriptsize                \\
\scriptsize Coll228-81  & \scriptsize  1.76 & \scriptsize 28.0 & \scriptsize 4.10 & \scriptsize  1.85 & \scriptsize         G287.8794-00.9432 & \scriptsize  10.41 & \scriptsize  10.32 & \scriptsize  10.28 & \scriptsize  10.30 & \scriptsize   10.11 & \scriptsize   9.79 & \scriptsize \nodata & \scriptsize                \\
\scriptsize CPD-59 2661 & \scriptsize  2.32 & \scriptsize 31.5 & \scriptsize 4.60 & \scriptsize  2.91 & \scriptsize         G287.8138-00.8166 & \scriptsize   9.93 & \scriptsize   9.66 & \scriptsize   9.44 & \scriptsize   9.24 & \scriptsize    9.06 & \scriptsize   8.45 & \scriptsize   6.82 & \scriptsize            I3,I4 \\
\scriptsize HD 305525   & \scriptsize  3.52 & \scriptsize 42.0 & \scriptsize 5.59 & \scriptsize  3.64 & \scriptsize         G287.7878-00.7129 & \scriptsize   8.18 & \scriptsize   7.96 & \scriptsize   7.77 & \scriptsize   7.74 & \scriptsize    7.78 & \scriptsize   7.71 & \scriptsize   7.70 & \scriptsize                \\
\scriptsize HD 93501    & \scriptsize  1.20 & \scriptsize 24.0 & \scriptsize 4.49 & \scriptsize  1.30 & \scriptsize         G287.8989-00.8522 & \scriptsize   8.72 & \scriptsize   8.64 & \scriptsize   8.56 & \scriptsize   8.75 & \scriptsize    8.76 & \scriptsize   8.68 & \scriptsize   8.68 & \scriptsize                \\
\scriptsize LS 1892     & \scriptsize  2.84 & \scriptsize 41.0 & \scriptsize 5.29 & \scriptsize  3.28 & \scriptsize         G287.8383-00.7339 & \scriptsize   8.77 & \scriptsize   8.56 & \scriptsize   8.42 & \scriptsize   8.34 & \scriptsize    8.36 & \scriptsize   8.31 & \scriptsize   8.30 & \scriptsize                \\
\scriptsize LS 1893     & \scriptsize  1.38 & \scriptsize 29.5 & \scriptsize 4.09 & \scriptsize  1.66 & \scriptsize         G287.9622-00.9585 & \scriptsize  10.43 & \scriptsize  10.39 & \scriptsize  10.35 & \scriptsize  10.45 & \scriptsize   10.27 & \scriptsize  10.10 & \scriptsize   9.42 & \scriptsize            I3,I4 \\
\scriptsize HD 305539   & \scriptsize  2.36 & \scriptsize 37.0 & \scriptsize 4.90 & \scriptsize  2.16 & \scriptsize         G287.9415-00.8844 & \scriptsize   9.01 & \scriptsize   8.95 & \scriptsize   8.92 & \scriptsize   8.94 & \scriptsize    8.91 & \scriptsize   8.95 & \scriptsize   9.01 & \scriptsize                \\
\scriptsize HD 303304   & \scriptsize  2.48 & \scriptsize 37.0 & \scriptsize 5.28 & \scriptsize  2.85 & \scriptsize         G287.7373-00.4796 & \scriptsize   8.39 & \scriptsize   8.25 & \scriptsize   8.14 & \scriptsize   8.06 & \scriptsize    8.06 & \scriptsize   7.98 & \scriptsize   7.86 & \scriptsize                \\
\scriptsize HD 93576    & \scriptsize  2.08 & \scriptsize 32.0 & \scriptsize 4.83 & \scriptsize  2.01 & \scriptsize         G287.9836-00.8717 & \scriptsize   8.88 & \scriptsize   8.87 & \scriptsize   8.77 & \scriptsize   8.76 & \scriptsize    8.76 & \scriptsize   8.62 & \scriptsize   8.76 & \scriptsize                \\
\scriptsize HD 93620    & \scriptsize  1.18 & \scriptsize 21.0 & \scriptsize 4.28 & \scriptsize  1.22 & \scriptsize         G287.8802-00.6024 & \scriptsize   8.80 & \scriptsize   8.82 & \scriptsize   8.78 & \scriptsize   8.79 & \scriptsize    8.83 & \scriptsize   8.72 & \scriptsize   8.68 & \scriptsize                \\
\scriptsize HD 93632    & \scriptsize  2.40 & \scriptsize 40.0 & \scriptsize 5.87 & \scriptsize  2.72 & \scriptsize         G288.0270-00.8708 & \scriptsize   7.19 & \scriptsize   7.06 & \scriptsize   6.85 & \scriptsize   6.78 & \scriptsize    6.84 & \scriptsize   6.77 & \scriptsize   6.70 & \scriptsize                \\
\scriptsize Coll228-89  & \scriptsize  0.72 & \scriptsize 21.0 & \scriptsize 3.57 & \scriptsize  0.69 & \scriptsize         G288.0871-00.9845 & \scriptsize \nodata & \scriptsize  10.42 & \scriptsize  10.43 & \scriptsize  10.53 & \scriptsize   10.52 & \scriptsize  10.51 & \scriptsize  10.57 & \scriptsize                \\
\scriptsize HD 93632B   & \scriptsize  1.48 & \scriptsize 21.0 & \scriptsize 3.88 & \scriptsize  1.45 & \scriptsize         G288.0317-00.8716 & \scriptsize   9.89 & \scriptsize   9.79 & \scriptsize   9.75 & \scriptsize   9.71 & \scriptsize    9.77 & \scriptsize   9.79 & \scriptsize   9.86 & \scriptsize                \\
\scriptsize Bo11-5      & \scriptsize  2.72 & \scriptsize 33.0 & \scriptsize 4.78 & \scriptsize  2.95 & \scriptsize         G288.0304-00.8653 & \scriptsize   9.40 & \scriptsize   9.15 & \scriptsize   9.02 & \scriptsize   8.97 & \scriptsize    9.04 & \scriptsize   8.94 & \scriptsize   9.00 & \scriptsize                \\
\scriptsize HD 305612   & \scriptsize  2.16 & \scriptsize 33.0 & \scriptsize 4.87 & \scriptsize  2.59 & \scriptsize         G288.0326-00.8645 & \scriptsize   9.12 & \scriptsize   8.89 & \scriptsize   8.76 & \scriptsize   8.77 & \scriptsize    8.77 & \scriptsize   8.67 & \scriptsize   8.74 & \scriptsize                \\
\scriptsize HD 303402   & \scriptsize  2.20 & \scriptsize 26.0 & \scriptsize 4.22 & \scriptsize  2.07 & \scriptsize         G287.7464-00.2975 & \scriptsize   9.78 & \scriptsize   9.69 & \scriptsize   9.66 & \scriptsize   9.65 & \scriptsize    9.67 & \scriptsize   9.68 & \scriptsize   9.68 & \scriptsize                \\
\scriptsize LS 1914     & \scriptsize  1.60 & \scriptsize 28.0 & \scriptsize 4.00 & \scriptsize  1.86 & \scriptsize         G288.0454-00.8634 & \scriptsize  10.59 & \scriptsize  10.48 & \scriptsize  10.41 & \scriptsize  10.41 & \scriptsize   10.33 & \scriptsize  10.37 & \scriptsize  10.54 & \scriptsize                \\
\scriptsize HD 93695    & \scriptsize  0.22 & \scriptsize 17.5 & \scriptsize 4.80 & \scriptsize  0.23 & \scriptsize         G287.9839-00.6430 & \scriptsize   6.69 & \scriptsize   6.82 & \scriptsize   6.80 & \scriptsize   6.86 & \scriptsize    6.91 & \scriptsize   6.90 & \scriptsize   6.88 & \scriptsize                \\
\scriptsize HD 93723    & \scriptsize  0.76 & \scriptsize 17.5 & \scriptsize 4.18 & \scriptsize  0.74 & \scriptsize         G287.9138-00.4268 & \scriptsize   8.38 & \scriptsize   8.43 & \scriptsize   8.43 & \scriptsize   8.45 & \scriptsize    8.54 & \scriptsize   8.48 & \scriptsize   8.45 & \scriptsize                \\
\scriptsize HD 305619   & \scriptsize  2.71 & \scriptsize 30.5 & \scriptsize 5.30 & \scriptsize  3.05 & \scriptsize         G288.2199-00.9608 & \scriptsize   7.96 & \scriptsize   7.77 & \scriptsize   7.62 & \scriptsize   7.51 & \scriptsize    7.54 & \scriptsize   7.47 & \scriptsize   7.41 & \scriptsize                \\
\scriptsize HD 93843    & \scriptsize  1.05 & \scriptsize 40.0 & \scriptsize 5.64 & \scriptsize  1.17 & \scriptsize         G288.2418-00.9025 & \scriptsize   7.23 & \scriptsize   7.27 & \scriptsize   7.23 & \scriptsize   7.31 & \scriptsize    7.30 & \scriptsize   7.26 & \scriptsize   7.15 & \scriptsize                \\
\scriptsize HD 93873    & \scriptsize  2.57 & \scriptsize 26.0 & \scriptsize 5.60 & \scriptsize  2.60 & \scriptsize         G287.9216-00.1936 & \scriptsize   6.58 & \scriptsize   6.54 & \scriptsize   6.32 & \scriptsize   6.30 & \scriptsize  \nodata & \scriptsize   6.17 & \scriptsize   6.08 & \scriptsize                \\
\scriptsize HD 303413   & \scriptsize  1.68 & \scriptsize 26.0 & \scriptsize 4.40 & \scriptsize  1.60 & \scriptsize         G288.0371-00.4031 & \scriptsize   9.25 & \scriptsize   9.17 & \scriptsize   9.12 & \scriptsize   9.19 & \scriptsize    9.22 & \scriptsize   9.16 & \scriptsize   9.21 & \scriptsize                \\
\scriptsize HD 305602   & \scriptsize  1.88 & \scriptsize 21.0 & \scriptsize 4.02 & \scriptsize  1.62 & \scriptsize         G288.1487-00.5765 & \scriptsize   9.61 & \scriptsize   9.51 & \scriptsize   9.45 & \scriptsize   9.53 & \scriptsize    9.47 & \scriptsize   9.43 & \scriptsize   9.34 & \scriptsize                \\
\scriptsize HD 93911    & \scriptsize  1.52 & \scriptsize 19.0 & \scriptsize 4.72 & \scriptsize  1.72 & \scriptsize         G288.2901-00.8336 & \scriptsize   7.59 & \scriptsize   7.49 & \scriptsize   7.45 & \scriptsize   7.34 & \scriptsize    7.42 & \scriptsize   7.34 & \scriptsize   7.27 & \scriptsize                \\
\scriptsize HD 305599   & \scriptsize  2.24 & \scriptsize 29.5 & \scriptsize 4.64 & \scriptsize  2.15 & \scriptsize         G288.1504-00.5059 & \scriptsize   9.20 & \scriptsize   9.14 & \scriptsize   9.01 & \scriptsize   9.07 & \scriptsize    9.08 & \scriptsize   8.92 & \scriptsize \nodata & \scriptsize                \\
\scriptsize HD 305606   & \scriptsize  0.84 & \scriptsize 21.0 & \scriptsize 3.57 & \scriptsize  0.73 & \scriptsize         G288.2415-00.6818 & \scriptsize  10.43 & \scriptsize  10.42 & \scriptsize  10.45 & \scriptsize  10.57 & \scriptsize   10.61 & \scriptsize  10.51 & \scriptsize  10.51 & \scriptsize                
\enddata
%\tablecomments{This Table is available in its entirety in a
%  machine-readable form in the online journal. A portion is reproduced
%here for guidance regarding its form and content.}
\tablenotetext{a}{Columns (1) and (2) are from
  G11.}
\tablenotetext{b}{From the \citet{MSH05} calibrations of $T_{\rm eff}$ versus spectral type for O stars, extended to early B stars by \citet{PC05}. Spectral types were compiled from various sources by G11.}
\tablenotetext{c}{\spitzer\ Vela--Carina Point Source Archive identification.}
\tablenotetext{d}{Source exhibits marginal IR excess emission in the specified IRAC band(s): I2 = 4.5~\um, I3 = 5.8~\um, and I4 = 8.0~\um.}
\end{deluxetable}
%%%

\clearpage
%%%%% TABLE 3 %%%%%%%

\begin{deluxetable}{@{\hspace{-9mm}}c@{\hspace{-9mm}}c@{\hspace{-2mm}}c@{\hspace{-6mm}}c@{\hspace{-6mm}}c@{\hspace{-3mm}}c@{\hspace{-4mm}}c@{\hspace{-8mm}}c@{\hspace{-8mm}}c@{\hspace{-8mm}}c@{\hspace{-8mm}}c@{\hspace{-8mm}}c@{\hspace{-8mm}}c@{\hspace{-5mm}}c}\setcounter{table}{3}
%\begin{deluxetable}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
%\tabletypesize{\tiny}
\tablecaption{Candidate X-ray Emitting OB Stars\label{can}}
\tablewidth{0pt}
%\rotate
\tablehead{
\colhead{\tiny (1)} & \colhead{\tiny (2)} &
\colhead{\tiny (3)\tablenotemark{b}} & \colhead{\tiny
  (4)\tablenotemark{b}} & \colhead{\tiny (5)\tablenotemark{b}} &
\colhead{\tiny (6)}  & \multicolumn{7}{c}{\tiny (7)--(13)} & \colhead{\tiny (14)} \\
\colhead{\tiny OBc} & \colhead{\tiny } & \colhead{\tiny $T_{\rm eff}^{\rm MS}$} & \colhead{\tiny $\log{L_{\rm bol}^{\rm MS}}$} & \colhead{\tiny $A_V^{\rm MS}$} & \colhead{\tiny } & \colhead{\tiny $J$} & \colhead{\tiny $H$} & \colhead{\tiny $K_S$} & \colhead{\tiny [3.6]} & \colhead{\tiny [4.5]} & \colhead{\tiny [5.8]} & \colhead{\tiny [8.0]} & \colhead{\tiny Other ID/Sp.T.\tablenotemark{d}} \\
\colhead{\tiny No.} & \colhead{\tiny CXOGNC J\tablenotemark{a}} & \colhead{\tiny (kK)} & \colhead{\tiny (${\rm L_{\odot}}$)} &  \colhead{\tiny (mag)} & \colhead{\tiny SSTGLMC\tablenotemark{c}} & \colhead{\tiny (mag)} & \colhead{\tiny (mag)} & \colhead{\tiny (mag)} & \colhead{\tiny (mag)} & \colhead{\tiny (mag)} & \colhead{\tiny (mag)} & \colhead{\tiny (mag)} & \colhead{\tiny or IRE?\tablenotemark{e}}
}
%\begin{table}\tiny
%\caption{Candidate X-ray Emitting OB Stars}\label{can}\\
%\begin{tabular}{cccccccccccccc}
%\hline \hline
%{(1)} & {(2)} & {(3)\tablenotemark{b}} &
%{(4)\tablenotemark{b}} & {(5)\tablenotemark{b}} & {(6)}  & \multicolumn{7}{c}{(7)--(13)} & {(14)} \\
%{OBc} & {} & {$T_{\rm eff}^{\rm MS}$} & {$\log{L_{\rm bol}^{\rm MS}}$} & {$A_V^{\rm MS}$} & {} & {$J$} & {$H$} & {$K_S$} & {[3.6]} & {[4.5]} & {[5.8]} & {[8.0]} & {Other ID/Sp.T.\tablenotemark{d}} \\
%{No.} & {CXOGNC J\tablenotemark{a}} & {(kK)} & {(${\rm L_{\odot}}$)} &
%{(mag)} & {SSTGLMC\tablenotemark{c}} & {(mag)} & {(mag)} & {(mag)} &
%{(mag)} & {(mag)} & {(mag)} & {(mag)} & {or IRE?\tablenotemark{e}} \\
%\hline
\startdata   
\tiny\phn1 & \tiny  103909.94-594714.5   & \tiny  40.3 & \tiny  5.4 & \tiny 3.6 & \tiny G286.9928-01.0735 & \tiny   8.61 & \tiny   8.03 & \tiny  7.89 & \tiny   7.95 & \tiny   7.97 & \tiny  7.93 & \tiny   7.90  & \tiny                  \\
\tiny   \phn2 & \tiny 104014.67-595654.4   & \tiny 32.8 & \tiny 4.8 & \tiny 3.0 & \tiny        G287.1891-01.1488 & \tiny   9.51 & \tiny   9.14 & \tiny   9.02 & \tiny   8.98 & \tiny   9.04 & \tiny   9.02 & \tiny   9.06  & \tiny                 \\
\tiny   \phn3 & \tiny 104023.46-595039.0   & \tiny 26.1 & \tiny 4.1 & \tiny 3.2 & \tiny        G287.1549-01.0488 & \tiny  10.59 & \tiny  10.31 & \tiny  10.13 & \tiny  10.04 & \tiny  10.03 & \tiny  10.07 & \tiny  10.08  & \tiny                 \\
\tiny   \phn4 & \tiny 104044.15-594934.8   & \tiny 34.3 & \tiny 4.9 & \tiny 9.8 & \tiny        G287.1844-01.0122 & \tiny  11.38 & \tiny  10.33 & \tiny   9.77 & \tiny   9.30 & \tiny   9.15 & \tiny   9.00 & \tiny   8.87  & \tiny                 \\
\tiny   \phn5 & \tiny 104059.29-592724.9   & \tiny 36.2 & \tiny 5.1 & \tiny 4.9 & \tiny        G287.0350-00.6729 & \tiny   9.50 & \tiny   9.00 & \tiny   8.71 & \tiny   8.64 & \tiny   8.50 & \tiny   8.54 & \tiny   8.52  & \tiny                 \\
\tiny   \phn6 & \tiny 104109.05-594359.3   & \tiny 28.9 & \tiny 4.4 & \tiny 3.4 & \tiny        G287.1856-00.9056 & \tiny  10.28 & \tiny   9.80 & \tiny   9.68 & \tiny   9.70 & \tiny   9.74 & \tiny   9.60 & \tiny   9.62  & \tiny                 \\
\tiny   \phn7 & \tiny 104118.94-593544.5   & \tiny 26.0 & \tiny 4.1 & \tiny 3.7 & \tiny        G287.1379-00.7747 & \tiny  10.87 & \tiny  10.34 & \tiny  10.18 & \tiny  10.03 & \tiny  10.18 & \tiny  10.03 & \tiny  10.25  & \tiny                 \\
\tiny   \phn8 & \tiny 104125.96-592319.6   & \tiny 36.0 & \tiny 5.1 & \tiny 7.2 & \tiny        G287.0518-00.5859 & \tiny  10.37 & \tiny   9.39 & \tiny   9.06 & \tiny   8.77 & \tiny   8.84 & \tiny   8.73 & \tiny   8.58  & \tiny                 \\
\tiny   \phn9 & \tiny 104151.03-600239.1 & \tiny 41.2 & \tiny 5.5 & \tiny 3.5 & \tiny        G287.4113-01.1367 & \tiny   8.38 & \tiny   7.89 & \tiny   7.78 & \tiny   7.74 & \tiny   7.85 & \tiny   7.79 & \tiny   7.73 & \tiny  HD 305449/G5               \\
\tiny  10 & \tiny 104154.91-594123.6   & \tiny 26.9 & \tiny 4.2 & \tiny 4.0 & \tiny        G287.2494-00.8213 & \tiny  10.83 & \tiny  10.26 & \tiny  10.04 & \tiny  10.18 & \tiny  10.04 & \tiny  10.02 & \tiny   9.92  & \tiny                 \\
\tiny  11 & \tiny 104204.67-595457.2   & \tiny 29.8 & \tiny 4.5 & \tiny 3.5 & \tiny        G287.3749-01.0104 & \tiny  10.11 & \tiny   9.61 & \tiny   9.53 & \tiny   9.48 & \tiny   9.53 & \tiny   9.44 & \tiny   9.45  & \tiny                 \\
\tiny  12 & \tiny 104205.01-595317.4   & \tiny 44.0 & \tiny 5.8 & \tiny 3.4 & \tiny        G287.3626-00.9856 & \tiny   7.79 & \tiny   7.37 & \tiny   7.24 & \tiny   7.23 & \tiny   7.27 & \tiny   7.25 & \tiny   7.17  & \tiny                 \\
\tiny  13 & \tiny 104206.81-593701.7   & \tiny 32.1 & \tiny 4.7 & \tiny 4.2 & \tiny        G287.2367-00.7453 & \tiny   9.97 & \tiny   9.49 & \tiny   9.31 & \tiny   9.18 & \tiny   9.26 & \tiny   9.13 & \tiny   9.14  & \tiny                 \\
\tiny  14 & \tiny 104214.48-595945.4   & \tiny 27.0 & \tiny 4.2 & \tiny 3.9 & \tiny        G287.4311-01.0711 & \tiny  10.76 & \tiny  10.22 & \tiny  10.07 & \tiny  10.00 & \tiny  10.07 & \tiny   9.95 & \tiny   9.95  & \tiny                 \\
\tiny  15 & \tiny 104231.48-592444.7   & \tiny 28.2 & \tiny 4.3 & \tiny 2.5 & \tiny        G287.1855-00.5405 & \tiny  10.02 & \tiny   9.78 & \tiny   9.71 & \tiny   9.65 & \tiny   9.74 & \tiny   9.66 & \tiny \nodata & \tiny             PFD    \\
\tiny  16 & \tiny 104239.15-592816.0   & \tiny 32.3 & \tiny 4.7 & \tiny 1.9 & \tiny        G287.2275-00.5846 & \tiny   9.16 & \tiny   9.01 & \tiny   8.99 & \tiny   8.92 & \tiny   9.00 & \tiny   8.92 & \tiny   9.15 & \tiny HD 303314/A3, PFD           \\
\tiny  17 & \tiny 104244.85-600502.0   & \tiny 33.2 & \tiny 4.8 & \tiny 3.5 & \tiny        G287.5285-01.1185 & \tiny   9.50 & \tiny   9.21 & \tiny   9.04 & \tiny   8.96 & \tiny   9.02 & \tiny   8.90 & \tiny   8.91  & \tiny                 \\
\tiny  18 & \tiny 104246.53-601207.0 & \tiny 29.0 & \tiny 4.4 & \tiny 2.7 & \tiny        G287.5876-01.2207 & \tiny   9.94 & \tiny   9.67 & \tiny   9.60 & \tiny   9.57 & \tiny   9.54 & \tiny   9.55 & \tiny   9.56 & \tiny  HD 305453/B, PFD       \\
\tiny  19 & \tiny 104306.95-591915.0   & \tiny 32.1 & \tiny 4.7 & \tiny 8.5 & \tiny        G287.2083-00.4242 & \tiny  11.45 & \tiny  10.27 & \tiny   9.80 & \tiny   9.49 & \tiny   9.52 & \tiny   9.36 & \tiny   9.38  & \tiny                 \\
\tiny  20 & \tiny 104325.19-591214.7   & \tiny 27.8 & \tiny 4.3 & \tiny 4.2 & \tiny        G287.1874-00.3030 & \tiny  10.68 & \tiny  10.17 & \tiny  10.05 & \tiny   9.95 & \tiny  10.02 & \tiny   9.85 & \tiny   9.70  & \tiny                 \\
\tiny  21 & \tiny 104326.46-593724.9 & \tiny 27.0 & \tiny 4.2 & \tiny 1.6 & \tiny        G287.3877-00.6716 & \tiny   9.92 & \tiny   9.87 & \tiny   9.84 & \tiny   9.86 & \tiny   9.78 & \tiny \nodata & \tiny \nodata & \tiny  HD 303315/A2, Y494, PFD          \tiny     \\
\tiny  22 & \tiny 104340.38-601704.0   & \tiny 25.8 & \tiny 4.0 & \tiny 4.8 & \tiny        G287.7250-01.2408 & \tiny  11.28 & \tiny  10.60 & \tiny  10.44 & \tiny  10.24 & \tiny  10.27 & \tiny  10.24 & \tiny  10.18  & \tiny                 \\
\tiny  23 & \tiny 104340.56-601003.4 & \tiny 27.2 & \tiny 4.2 & \tiny 2.9 & \tiny        G287.6705-01.1372 & \tiny  10.23 & \tiny  10.15 & \tiny  10.13 & \tiny \nodata & \tiny \nodata & \tiny   9.73 & \tiny   9.86 & \tiny  Cr 228-108               \\
\tiny  24 & \tiny 104341.21-593553.3   & \tiny 34.7 & \tiny 4.9 & \tiny 4.2 & \tiny        G287.4031-00.6344 & \tiny   9.54 & \tiny   9.19 & \tiny   8.97 & \tiny   8.87 & \tiny   8.82 & \tiny   8.75 & \tiny   8.72  & \tiny                 \\
\tiny  25 & \tiny 104344.72-602705.5   & \tiny 28.0 & \tiny 4.3 & \tiny 3.4 & \tiny        G287.8115-01.3838 & \tiny  10.42 & \tiny   9.91 & \tiny   9.83 & \tiny   9.82 & \tiny   9.82 & \tiny   9.81 & \tiny   9.72  & \tiny                 \\
\tiny  26 & \tiny 104345.96-592933.9 & \tiny 32.7 & \tiny 4.8 & \tiny 3.5 & \tiny        G287.3625-00.5367 & \tiny   9.73 & \tiny   9.22 & \tiny   9.07 & \tiny   8.99 & \tiny   9.08 & \tiny   8.94 & \tiny   9.39 & \tiny   Y582            \\
\tiny  27 & \tiny 104347.75-593056.8 & \tiny 25.9 & \tiny 4.1 & \tiny20.2 & \tiny        G287.3764-00.5553 & \tiny \nodata & \tiny  13.71 & \tiny  12.66 & \tiny  11.38 & \tiny  10.91 & \tiny  10.99 & \tiny \nodata & \tiny  NOP               \\
\tiny  28 & \tiny 104349.96-593655.6 & \tiny 42.4 & \tiny 5.6 & \tiny12.1 & \tiny        G287.4276-00.6411 & \tiny  11.01 & \tiny   9.58 & \tiny   8.76 & \tiny   8.15 & \tiny   8.04 & \tiny   7.91 & \tiny   8.12 & \tiny  NOP, IRS 79               \\
\tiny  29 & \tiny 104400.19-601414.0   & \tiny 26.9 & \tiny 4.2 & \tiny 5.9 & \tiny        G287.7389-01.1797 & \tiny  11.49 & \tiny  10.62 & \tiny  10.38 & \tiny  10.17 & \tiny  10.23 & \tiny  10.13 & \tiny  10.09  & \tiny                 \\
\tiny  30 & \tiny 104401.63-590327.4   & \tiny 35.0 & \tiny 5.0 & \tiny 3.1 & \tiny        G287.1872-00.1371 & \tiny   9.17 & \tiny   8.83 & \tiny   8.70 & \tiny   8.71 & \tiny   8.74 & \tiny   8.65 & \tiny   8.66  & \tiny                 \\
\tiny  31 & \tiny 104401.80-592434.2 & \tiny 27.8 & \tiny 4.3 & \tiny 2.6 & \tiny        G287.3529-00.4474 & \tiny  10.12 & \tiny   9.95 & \tiny   9.89 & \tiny   9.86 & \tiny   9.87 & \tiny   9.76 & \tiny   9.69 & \tiny         PFD        \\
\tiny  32 & \tiny 104402.75-593946.0 & \tiny 27.2 & \tiny 4.2 & \tiny 4.8 & \tiny        G287.4736-00.6702 & \tiny  10.96 & \tiny  10.36 & \tiny  10.19 & \tiny  10.06 & \tiny  10.04 & \tiny  10.00 & \tiny   9.79 & \tiny   Y442              \\
\tiny  33 & \tiny 104404.07-600017.1 & \tiny 41.2 & \tiny 5.5 & \tiny 3.7 & \tiny        G287.6366-00.9708 & \tiny   8.41 & \tiny   7.98 & \tiny   7.82 & \tiny   7.74 & \tiny   7.80 & \tiny   7.82 & \tiny   7.72 & \tiny   Cr 228 45              \\
\tiny  34 & \tiny 104411.16-595242.6 & \tiny 33.0 & \tiny 4.8 & \tiny 2.6 & \tiny        G287.5904-00.8524 & \tiny   9.31 & \tiny   9.01 & \tiny   8.94 & \tiny   8.95 & \tiny   8.94 & \tiny   8.95 & \tiny   8.95 & \tiny    MJ 253, PFD             \\
\tiny  35 & \tiny 104418.03-600251.7 & \tiny 28.2 & \tiny 4.3 & \tiny 7.6 & \tiny        G287.6824-00.9951 & \tiny  11.73 & \tiny  10.77 & \tiny  10.30 & \tiny  10.05 & \tiny  10.02 & \tiny   9.94 & \tiny   9.86 & \tiny    NOP             \\
\tiny  36 & \tiny 104426.06-592738.9 & \tiny 29.7 & \tiny 4.5 & \tiny 6.3 & \tiny        G287.4216-00.4685 & \tiny  11.10 & \tiny  10.23 & \tiny   9.91 & \tiny   9.66 & \tiny   9.72 & \tiny   9.59 & \tiny   9.71 & \tiny    Y297, S07/OB      \\
\tiny  37 & \tiny 104427.81-594521.4   & \tiny 42.1 & \tiny 5.6 & \tiny 3.6 & \tiny        G287.5637-00.7278 & \tiny   8.31 & \tiny   7.83 & \tiny   7.74 & \tiny   7.62 & \tiny   7.74 & \tiny   7.70 & \tiny   7.62  & \tiny                 \\
\tiny  38 & \tiny 104430.26-592612.9   & \tiny 32.7 & \tiny 4.8 & \tiny 3.5 & \tiny        G287.4188-00.4434 & \tiny   9.61 & \tiny   9.35 & \tiny   9.15 & \tiny   9.20 & \tiny   9.14 & \tiny   9.00 & \tiny   8.99  & \tiny                 \\
\tiny  39 & \tiny 104430.89-591446.0   & \tiny 32.8 & \tiny 4.8 & \tiny 5.4 & \tiny        G287.3308-00.2742 & \tiny  10.21 & \tiny   9.68 & \tiny   9.40 & \tiny   9.17 & \tiny   9.16 & \tiny   9.09 & \tiny   9.08  & \tiny                 \\
\tiny  40 & \tiny 104452.43-601610.6 & \tiny 27.9 & \tiny 4.3 & \tiny 2.7 & \tiny        G287.8493-01.1578 & \tiny  10.16 & \tiny   9.97 & \tiny   9.86 & \tiny   9.77 & \tiny   9.82 & \tiny   9.76 & \tiny   9.80 & \tiny           PFD      \\
\tiny  \phn41\tablenotemark{f} & \tiny   104457.51-595429.5 & \tiny 33.7 & \tiny 4.9 & \tiny 3.7 & \tiny        G287.6900-00.8333 & \tiny   9.61 & \tiny   9.11 & \tiny   8.95 & \tiny   8.97 & \tiny   9.05 & \tiny   8.96 & \tiny   8.83 & \tiny   Cr 228 113,\tiny XMM              \\
\tiny  42 & \tiny 104500.90-594718.7 & \tiny 39.0 & \tiny 5.3 & \tiny33.9 & \tiny        G287.6404-00.7242 & \tiny \nodata & \tiny  14.40 & \tiny  12.33 & \tiny  10.40 & \tiny   9.62 & \tiny \nodata & \tiny \nodata & \tiny  S07/PMS               \\
\tiny  43 & \tiny 104503.61-591815.3 & \tiny 38.3 & \tiny 5.3 & \tiny 3.7 & \tiny        G287.4196-00.2932 & \tiny   8.84 & \tiny   8.36 & \tiny   8.26 & \tiny   8.23 & \tiny   8.26 & \tiny   8.07 & \tiny   8.15 & \tiny                 \\
\tiny  44 & \tiny 104504.33-595435.2 & \tiny 32.8 & \tiny 4.8 & \tiny 3.8 & \tiny        G287.7032-00.8282 & \tiny   9.78 & \tiny   9.27 & \tiny   9.14 & \tiny   9.16 & \tiny   9.12 & \tiny   9.06 & \tiny   8.96 & \tiny    MJ 482             \\
\tiny  45 & \tiny 104507.24-601426.0 & \tiny 30.9 & \tiny 4.6 & \tiny11.7 & \tiny        G287.8628-01.1178 & \tiny  12.44 & \tiny  11.35 & \tiny  10.63 & \tiny   9.93 & \tiny   9.87 & \tiny   9.56 & \tiny   9.41 & \tiny                 \\
\tiny  46 & \tiny 104507.50-593344.9 & \tiny 30.0 & \tiny 4.5 & \tiny 4.1 & \tiny        G287.5474-00.5176 & \tiny  10.28 & \tiny   9.75 & \tiny   9.57 & \tiny   9.40 & \tiny   9.53 & \tiny   9.48 & \tiny   9.50 & \tiny   Y87              \\
\tiny  47 & \tiny 104511.18-594233.8 & \tiny 29.1 & \tiny 4.4 & \tiny11.9 & \tiny        G287.6226-00.6440 & \tiny \nodata & \tiny  11.42 & \tiny  11.02 & \tiny  10.15 & \tiny   9.78 & \tiny   9.82 & \tiny \nodata & \tiny   Y188/B              \\
\tiny  48 & \tiny 104517.21-594701.6 & \tiny 27.2 & \tiny 4.2 & \tiny 8.1 & \tiny        G287.6683-00.7040 & \tiny  12.05 & \tiny  11.09 & \tiny  10.61 & \tiny  10.25 & \tiny  10.13 & \tiny  10.13 & \tiny \nodata & \tiny                 \\
\tiny  49 & \tiny 104520.42-591706.1 & \tiny 35.7 & \tiny 5.0 & \tiny 3.5 & \tiny        G287.4423-00.2594 & \tiny   9.03 & \tiny   8.95 & \tiny   8.92 & \tiny   8.70 & \tiny   8.58 & \tiny   8.31 & \tiny \nodata & \tiny    HD 303300/B3             \\
\tiny  50 & \tiny 104522.29-595047.0 & \tiny 42.2 & \tiny 5.6 & \tiny 4.9 & \tiny        G287.7070-00.7545 & \tiny   8.62 & \tiny   8.18 & \tiny   7.88 & \tiny   7.73 & \tiny   7.67 & \tiny   7.68 & \tiny   7.67 & \tiny     MJ568            \\
\tiny  51 & \tiny 104528.60-594756.1 & \tiny 38.9 & \tiny 5.3 & \tiny13.2 & \tiny        G287.6965-00.7061 & \tiny  11.91 & \tiny  10.27 & \tiny   9.46 & \tiny   8.78 & \tiny   8.64 & \tiny   8.50 & \tiny   8.59 & \tiny     NOP            \\
\tiny  52 & \tiny 104530.22-594821.0 & \tiny 42.0 & \tiny 5.6 & \tiny10.1 & \tiny        G287.7028-00.7108 & \tiny  10.43 & \tiny   9.24 & \tiny   8.60 & \tiny   8.14 & \tiny   7.97 & \tiny   8.04 & \tiny   7.95 & \tiny      XMM           \\
\tiny  53 & \tiny 104531.95-600029.1 & \tiny 32.1 & \tiny 4.7 & \tiny 6.1 & \tiny        G287.7999-00.8884 & \tiny  10.55 & \tiny   9.90 & \tiny   9.57 & \tiny   9.31 & \tiny   9.26 & \tiny   9.17 & \tiny   9.32 & \tiny                 \\
\tiny  54 & \tiny 104533.12-602504.2 & \tiny 37.1 & \tiny 5.2 & \tiny 7.5 & \tiny        G287.9927-01.2501 & \tiny  10.29 & \tiny   9.29 & \tiny   8.88 & \tiny   8.68 & \tiny   8.69 & \tiny   8.53 & \tiny   8.44 & \tiny                 \\
\tiny  55 & \tiny 104536.45-594410.7 & \tiny 38.7 & \tiny 5.3 & \tiny 7.1 & \tiny        G287.6824-00.6432 & \tiny   9.83 & \tiny   9.19 & \tiny   8.77 & \tiny   8.42 & \tiny   8.34 & \tiny   8.24 & \tiny   8.23 & \tiny   MJ 594, Y237/PMS              \\
\tiny  56 & \tiny 104536.75-594702.2 & \tiny 42.9 & \tiny 5.7 & \tiny 8.6 & \tiny        G287.7047-00.6850 & \tiny   9.76 & \tiny   8.88 & \tiny   8.33 & \tiny   8.00 & \tiny   7.84 & \tiny   7.75 & \tiny   7.72 & \tiny   XMM, S07/OB              \\
\tiny  57 & \tiny 104538.70-600426.5 & \tiny 26.0 & \tiny 4.1 & \tiny 2.2 & \tiny        G287.8430-00.9400 & \tiny  10.32 & \tiny  10.16 & \tiny  10.10 & \tiny  10.03 & \tiny  10.09 & \tiny  10.01 & \tiny  10.05 & \tiny   Cr 228 84, PFD   \\
\tiny  58 & \tiny 104540.66-595345.0 & \tiny 33.1 & \tiny 4.8 & \tiny20.1 & \tiny        G287.7640-00.7804 & \tiny  15.02 & \tiny  12.55 & \tiny  11.17 & \tiny  10.16 & \tiny   9.96 & \tiny   9.70 & \tiny   9.61 & \tiny                 \\
\tiny  59 & \tiny 104541.93-601652.1 & \tiny 29.1 & \tiny 4.4 & \tiny35.6 & \tiny        G287.9453-01.1205 & \tiny \nodata & \tiny \nodata & \tiny  13.91 & \tiny  12.12 & \tiny  11.33 & \tiny  10.78 & \tiny  10.58 & \tiny   NOP              \\
\tiny  60 & \tiny 104545.36-595853.0 & \tiny 27.0 & \tiny 4.2 & \tiny 4.9 & \tiny        G287.8124-00.8516 & \tiny  11.00 & \tiny  10.56 & \tiny  10.35 & \tiny  10.11 & \tiny   9.94 & \tiny   9.31 & \tiny \nodata & \tiny               I3 \\
\tiny  61 & \tiny 104546.64-594840.2 & \tiny 26.8 & \tiny 4.2 & \tiny 6.5 & \tiny        G287.7357-00.6997 & \tiny  11.59 & \tiny  10.94 & \tiny  10.56 & \tiny  10.25 & \tiny  10.26 & \tiny  10.14 & \tiny  10.05 & \tiny    S07/PMS             \\
\tiny  62 & \tiny 104547.07-600519.5 & \tiny 25.9 & \tiny 4.1 & \tiny10.2 & \tiny        G287.8656-00.9446 & \tiny  13.07 & \tiny  11.63 & \tiny  11.07 & \tiny \nodata & \tiny \nodata & \tiny  10.48 & \tiny  10.45 & \tiny  HD 305538/B               \\
\tiny  63 & \tiny 104549.10-592542.3 & \tiny 26.1 & \tiny 4.1 & \tiny 2.3 & \tiny        G287.5627-00.3580 & \tiny  10.29 & \tiny  10.13 & \tiny  10.04 & \tiny  10.03 & \tiny   9.99 & \tiny   9.94 & \tiny  10.06 & \tiny          PFD       \\
\tiny  64 & \tiny 104553.14-594440.5 & \tiny 30.0 & \tiny 4.5 & \tiny11.6 & \tiny        G287.7170-00.6343 & \tiny  12.57 & \tiny  11.39 & \tiny  10.64 & \tiny  10.09 & \tiny   9.96 & \tiny   9.34 & \tiny \nodata & \tiny    XMM, NOP             \\
\tiny  65 & \tiny 104554.99-601212.1 & \tiny 32.9 & \tiny 4.8 & \tiny 3.8 & \tiny        G287.9332-01.0390 & \tiny   9.79 & \tiny   9.24 & \tiny   9.07 & \tiny   9.00 & \tiny   9.13 & \tiny   9.06 & \tiny   9.07 & \tiny                 \\
\tiny  66 & \tiny 104557.88-600708.6 & \tiny 28.7 & \tiny 4.4 & \tiny 8.4 & \tiny        G287.8989-00.9613 & \tiny  12.03 & \tiny  10.80 & \tiny  10.36 & \tiny  10.06 & \tiny  10.00 & \tiny   9.93 & \tiny   9.95 & \tiny                 \\
\tiny  67 & \tiny 104615.19-593217.6 & \tiny 27.8 & \tiny 4.3 & \tiny 2.3 & \tiny        G287.6626-00.4299 & \tiny  10.01 & \tiny   9.94 & \tiny   9.86 & \tiny   9.84 & \tiny   9.87 & \tiny   9.75 & \tiny   9.63 & \tiny   HD 303306/A2, PFD              \\
\tiny  68 & \tiny 104619.06-595754.3 & \tiny 29.2 & \tiny 4.4 & \tiny 3.0 & \tiny        G287.8671-00.8046 & \tiny   9.94 & \tiny   9.71 & \tiny   9.62 & \tiny   9.58 & \tiny   9.40 & \tiny   9.11 & \tiny   8.62 & \tiny   MJ 685          I3,I4 \\
\tiny  69 & \tiny 104638.67-601613.3 & \tiny 30.2 & \tiny 4.5 & \tiny 2.7 & \tiny        G288.0442-01.0566 & \tiny   9.67 & \tiny   9.45 & \tiny   9.36 & \tiny   9.37 & \tiny   9.37 & \tiny   9.33 & \tiny   9.21 & \tiny   HD 305546/G, PFD              \\
\tiny  70 & \tiny 104638.75-593607.8 & \tiny 29.9 & \tiny 4.5 & \tiny 6.2 & \tiny        G287.7365-00.4631 & \tiny  11.00 & \tiny  10.10 & \tiny   9.82 & \tiny   9.63 & \tiny   9.69 & \tiny   9.60 & \tiny   9.51 & \tiny                 \\
\tiny  71 & \tiny 104652.25-600603.3 & \tiny 32.7 & \tiny 4.8 & \tiny 3.6 & \tiny        G287.9911-00.8932 & \tiny   9.61 & \tiny   9.42 & \tiny   9.31 & \tiny   9.30 & \tiny   9.13 & \tiny   8.88 & \tiny   8.27 & \tiny    Bo 11 11             \\
\tiny  72 & \tiny 104658.97-601721.4 & \tiny 44.0 & \tiny 5.8 & \tiny 3.8 & \tiny        G288.0901-01.0542 & \tiny   8.06 & \tiny   7.50 & \tiny   7.43 & \tiny   7.35 & \tiny   7.47 & \tiny   7.38 & \tiny   7.24 & \tiny    HD 305547/K0             \\
\tiny  73 & \tiny 104702.99-595019.2 & \tiny 28.9 & \tiny 4.4 & \tiny 3.4 & \tiny        G287.8904-00.6501 & \tiny  10.29 & \tiny   9.77 & \tiny   9.68 & \tiny   9.68 & \tiny   9.66 & \tiny   9.61 & \tiny   9.65 & \tiny    MJ 760             \\
\tiny  74 & \tiny 104714.56-601737.7 & \tiny 28.2 & \tiny 4.3 & \tiny 4.0 & \tiny        G288.1207-01.0436 & \tiny  10.59 & \tiny  10.03 & \tiny   9.90 & \tiny   9.82 & \tiny   9.93 & \tiny   9.76 & \tiny   9.67 & \tiny                 \\
\tiny  75 & \tiny 104735.26-602923.4 & \tiny 28.8 & \tiny 4.4 & \tiny 2.5 & \tiny        G288.2484-01.1981 & \tiny   9.92 & \tiny   9.75 & \tiny   9.65 & \tiny   9.67 & \tiny   9.60 & \tiny   9.54 & \tiny   9.55 & \tiny            PFD     \\
\tiny  76 & \tiny 104735.79-592953.7 & \tiny 25.8 & \tiny 4.0 & \tiny 4.2 & \tiny        G287.7956-00.3161 & \tiny  11.07 & \tiny  10.50 & \tiny  10.33 & \tiny  10.30 & \tiny  10.32 & \tiny  10.25 & \tiny  10.01 & \tiny                 \\
\tiny  77 & \tiny 104737.35-602625.1 & \tiny 29.7 & \tiny 4.5 & \tiny 7.2 & \tiny        G288.2297-01.1523 & \tiny  11.33 & \tiny  10.51 & \tiny  10.06 & \tiny   9.83 & \tiny   9.74 & \tiny   9.64 & \tiny \nodata & \tiny                 \\
\tiny  78 & \tiny 104738.07-600724.8 & \tiny 26.1 & \tiny 4.1 & \tiny 6.5 & \tiny        G288.0860-00.8697 & \tiny  11.76 & \tiny  10.89 & \tiny  10.51 & \tiny  10.37 & \tiny  10.31 & \tiny  10.21 & \tiny  10.13 & \tiny                 \\
\tiny  79 & \tiny 104746.41-602434.5 & \tiny 34.7 & \tiny 4.9 & \tiny 9.6 & \tiny        G288.2320-01.1167 & \tiny  11.36 & \tiny  10.23 & \tiny   9.60 & \tiny   9.17 & \tiny   9.00 & \tiny   9.01 & \tiny   9.14 & \tiny                 \\
\tiny  80 & \tiny 104754.55-600800.0 & \tiny 26.9 & \tiny 4.2 & \tiny 5.1 & \tiny        G288.1203-00.8627 & \tiny  11.22 & \tiny  10.45 & \tiny  10.17 & \tiny  10.07 & \tiny  10.16 & \tiny  10.02 & \tiny  10.13 & \tiny                 \\
\tiny  81 & \tiny 104758.74-594517.3 & \tiny 26.2 & \tiny 4.1 & \tiny 3.7 & \tiny        G287.9557-00.5220 & \tiny  10.80 & \tiny  10.26 & \tiny  10.18 & \tiny   9.99 & \tiny  10.12 & \tiny  10.03 & \tiny  10.12 & \tiny                 \\
\tiny  82 & \tiny 104811.96-595606.6 & \tiny 27.8 & \tiny 4.3 & \tiny 3.9 & \tiny        G288.0628-00.6698 & \tiny  10.62 & \tiny  10.11 & \tiny  10.01 & \tiny   9.94 & \tiny  10.02 & \tiny   9.85 & \tiny   9.70 & \tiny                 \\
\tiny  83 & \tiny 104826.24-595912.6 & \tiny 26.2 & \tiny 4.1 & \tiny 3.9 & \tiny        G288.1127-00.7024 & \tiny  10.84 & \tiny  10.35 & \tiny  10.19 & \tiny  10.12 & \tiny  10.19 & \tiny  10.01 & \tiny  10.02 & \tiny                 \\
\tiny  84 & \tiny 104826.62-593020.1 & \tiny 28.1 & \tiny 4.3 & \tiny 3.2 & \tiny        G287.8946-00.2734 & \tiny  10.24 & \tiny   9.98 & \tiny   9.91 & \tiny   9.80 & \tiny   9.75 & \tiny   9.73 & \tiny   9.65 & \tiny                 \\
\tiny  85 & \tiny 104827.47-592906.0 & \tiny 30.7 & \tiny 4.6 & \tiny 2.1 & \tiny        G287.8868-00.2542 & \tiny   9.45 & \tiny   9.32 & \tiny   9.29 & \tiny   9.23 & \tiny   9.32 & \tiny   9.23 & \tiny   9.28 & \tiny   HD 303405/A7, PFD              \\
\tiny  86 & \tiny 104836.67-601456.8 & \tiny 30.0 & \tiny 4.5 & \tiny 3.0 & \tiny        G288.2513-00.9260 & \tiny   9.86 & \tiny   9.50 & \tiny   9.45 & \tiny   9.45 & \tiny   9.46 & \tiny   9.41 & \tiny   9.26 & \tiny                 \\
\tiny  87 & \tiny 104838.92-593002.0 & \tiny 33.1 & \tiny 4.8 & \tiny 3.8 & \tiny        G287.9154-00.2573 & \tiny   9.69 & \tiny   9.18 & \tiny   9.03 & \tiny   8.97 & \tiny   9.04 & \tiny   8.98 & \tiny   8.99 & \tiny                 \\
\tiny  88 & \tiny 104858.62-595057.4 & \tiny 27.2 & \tiny 4.2 & \tiny 2.5 & \tiny        G288.1106-00.5491 & \tiny  10.20 & \tiny   9.95 & \tiny   9.88 & \tiny   9.80 & \tiny   9.89 & \tiny   9.91 & \tiny   9.82 & \tiny         PFD        \\
\tiny  89 & \tiny 104914.26-601556.8 & \tiny 27.9 & \tiny 4.3 & \tiny 1.9 & \tiny        G288.3282-00.9058 & \tiny   9.87 & \tiny   9.76 & \tiny   9.79 & \tiny   9.74 & \tiny   9.75 & \tiny   9.75 & \tiny   9.68 & \tiny     LS 1945/OB, PFD            \\
\tiny  90 & \tiny 104919.78-594337.7 & \tiny 27.0 & \tiny 4.2 & \tiny 1.8 & \tiny        G288.0948-00.4201 & \tiny  10.01 & \tiny   9.94 & \tiny   9.91 & \tiny   9.79 & \tiny   9.89 & \tiny   9.90 & \tiny   9.87 & \tiny   HD 303416/A0, PFD              \\
\tiny  91 & \tiny 104922.78-594806.0 & \tiny 29.1 & \tiny 4.4 & \tiny 2.2 & \tiny        G288.1341-00.4837 & \tiny   9.78 & \tiny   9.59 & \tiny   9.50 & \tiny   9.55 & \tiny   9.54 & \tiny   9.55 & \tiny   9.47 & \tiny           PFD      \\
\tiny  92 & \tiny 104923.73-600956.9 & \tiny 32.1 & \tiny 4.7 & \tiny 5.9 & \tiny        G288.3003-00.8077 & \tiny  10.55 & \tiny   9.73 & \tiny   9.54 & \tiny   9.27 & \tiny   9.36 & \tiny   9.22 & \tiny   9.22 & \tiny                 \\
\tiny  93 & \tiny 104928.17-594355.9 & \tiny 31.1 & \tiny 4.6 & \tiny 4.1 & \tiny        G288.1128-00.4166 & \tiny  10.10 & \tiny   9.57 & \tiny   9.38 & \tiny   9.34 & \tiny   9.39 & \tiny   9.30 & \tiny   9.21 & \tiny                 \\
\hline
\tiny  94 & \tiny 104220.83-590908.6 & \tiny 25.0 & \tiny 3.9 & \tiny 2.4 & \tiny G287.0420-00.3225 & \tiny 10.62 & \tiny 10.30 & \tiny 10.24 & \tiny 10.16 & \tiny 10.23 & \tiny 10.12 & \tiny 10.40 & \tiny PFD
\enddata
\tablenotetext{a}{CCCP Catalog identifier \citep{CCCPcatalog}.}
\tablenotetext{b}{Values in columns (3)--(5) were derived from SED fitting under the assumption of single massive stars on the theoretical zero-age main sequence (see text). Formally, the $T_{\rm eff}^{\rm MS}$, $L_{\rm bol}^{\rm MS}$ and $A_V^{\rm MS}$ reported here are upper limits and should be used only for comparison purposes among this sample.}
\tablenotetext{c}{\spitzer\ Vela--Carina Point Source Catalog identifier.}
\tablenotetext{d}{Previous star identifications come from the
  following sources: HD = \citet{HDEC}; Y = \citet{C93}; Cr 228
  (Collinder 228) =  \citet{FMF76} or \citet{TBA80}; IRS =
  \citet{RS87}; MJ = \citet{MJ93}; XMM = \citet{XMM}; Bo 11 (Bochum
  11) = \citet{FM87}; and LS = \citet{LS}. Candidate massive stars or
  candidate low-mass PMS stars \citep{NE03,S07} are indicated by
  spectral types OB or PMS, respectively. NOP means that the star was
  not found in any of optical photometric catalogs listed by VizieR
  \citep{VizieR}. PFD indicates that a candidate OB star is also consistent with a foreground MS classification.}
\tablenotetext{e}{Source exhibits marginal IR excess emission in the specified IRAC band(s): I2 = 4.5~\um, I3 = 5.8~\um, and I4 = 8.0~\um.}
\tablenotetext{f}{OB candidate 41 appears to be responsible for the spectacular X-ray flare discovered by \citet{CCCPintro}.}

\end{deluxetable}
